On the near-optimality of betting confidence sets for bounded means

Constructing nonasymptotic confidence intervals (CIs) for the mean of a univariate distribution from independent and identically distributed (i.i.d.) observations is a fundamental task in statistics. For bounded observations, a classical nonparametric approach proceeds by inverting standard concentration bounds, such as Hoeffding's or Bernstein's inequalities. Recently, an alternative betting-based approach for defining CIs and their time-uniform variants called confidence sequences (CSs), has been shown to be empirically superior to the classical methods. In this paper, we provide theoretical justification for this improved empirical performance of betting CIs and CSs. Our main contributions are as follows: (i) We first compare CIs using the values of their first-order asymptotic widths (scaled by $\sqrt{n}$), and show that the betting CI of Waudby-Smith and Ramdas (2023) has a smaller limiting width than existing empirical Bernstein (EB)-CIs. (ii) Next, we establish two lower bounds that characterize the minimum width achievable by any method for constructing CIs/CSs in terms of certain inverse information projections. (iii) Finally, we show that the betting CI and CS match the fundamental limits, modulo an additive logarithmic term and a multiplicative constant. Overall these results imply that the betting CI~(and CS) admit stronger theoretical guarantees than the existing state-of-the-art EB-CI~(and CS); both in the asymptotic and finite-sample regimes.

==> Figures/Bernoulli_0_5_.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={nodes={scale=0.8, transform shape},  fill opacity=0.1, draw opacity=0.9, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={$P_X = \text{Bernoulli}~(0.50)$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Number of observations~($n$)},
xmin=-89.5, xmax=2099.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Confidence Intervals},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
10 -0.0473328305111974
13 -0.0185041866913991
17 0.0508031170452975
21 0.193733035595428
25 0.293836323479543
29 0.368250267533404
33 0.335066829435198
37 0.337076832312309
41 0.339447679604024
45 0.34198482931967
49 0.344576965750694
53 0.328291546722049
57 0.314607153926836
61 0.319375021118479
65 0.339164555137956
69 0.342358590155052
73 0.331669606254543
77 0.335222471839238
81 0.338551043908388
85 0.3299134467541
89 0.344623506017003
93 0.358156903091149
97 0.370653771845519
101 0.382232579525717
105 0.383470373796729
109 0.375502069489682
113 0.394700426704214
117 0.395541339478935
121 0.379842956953511
125 0.389190897591802
129 0.405749473518998
133 0.398791192952122
137 0.39227219147214
141 0.386153691024445
145 0.38729783963574
149 0.401829994308933
153 0.402555287381112
157 0.396897502078723
161 0.403965072943574
165 0.416771123176028
169 0.417155982403375
173 0.411760916299337
177 0.412276605108203
181 0.412785746887871
185 0.40788283682734
189 0.413784027738159
193 0.419454417428952
197 0.429983788560529
201 0.43513141454666
205 0.444968059048152
209 0.440085401483063
213 0.440091724557286
217 0.444716373774532
221 0.449183415995981
225 0.444612107826514
229 0.440209454715109
233 0.448842077329857
237 0.448752699110764
241 0.448674162078771
245 0.448605743177818
249 0.444530709239017
253 0.440591495222211
257 0.448454749110423
261 0.452252004886613
265 0.452167237981834
269 0.455808430667918
273 0.459348670182545
277 0.466402314182564
281 0.462584330694331
285 0.458878676118003
289 0.458740787182565
293 0.45861147288942
297 0.458490289946413
301 0.461699080968104
305 0.454991988367949
309 0.458171486597471
313 0.461273792112924
317 0.457992601932102
321 0.457912272305635
325 0.460914547277105
329 0.457768383037663
333 0.457704289449449
337 0.451710380189297
341 0.451725475086153
344 0.450285178109044
348 0.450321844100083
352 0.444678888418752
356 0.441974674356816
360 0.436555639359245
364 0.439500246939704
368 0.445100941734639
372 0.445207483803639
376 0.445314325423542
380 0.44542141671874
384 0.442924544274899
388 0.443058844685646
392 0.440641694822624
396 0.435750376434219
400 0.433459080869886
404 0.436165794713353
408 0.433919564693629
412 0.431718989883986
416 0.431966570121402
420 0.432211377374555
424 0.432453462695781
428 0.428019978672023
432 0.425985220999777
436 0.423989566854933
440 0.422031925715962
444 0.424615751404638
448 0.424922946339559
452 0.427438708927328
456 0.429911915302198
460 0.427995828975545
464 0.428269463435075
468 0.430676652645451
472 0.428807202710412
476 0.431172271182656
480 0.429332644075343
484 0.429590899964359
488 0.427797074217105
492 0.428066242039776
496 0.42833234750658
500 0.424595448795901
504 0.422903221590143
508 0.425175856016047
512 0.425461036541224
516 0.427680938309886
520 0.424098592878732
524 0.422480450942279
528 0.42467579826789
532 0.424959506250497
536 0.427105704084495
540 0.429221139580056
544 0.427630009355383
548 0.42606310303534
552 0.428143071615524
556 0.424798389278428
560 0.423288145417639
564 0.420027200122152
568 0.418573657034738
572 0.41539308560101
576 0.415729789613794
580 0.416062712921318
584 0.41981658188724
588 0.418418171287791
592 0.417039478348348
596 0.420713654872587
600 0.422672968753252
604 0.421295853105101
608 0.418292887669016
612 0.420231892056569
616 0.420523080296831
620 0.417585435207253
624 0.41628873503242
628 0.4166016172814
632 0.413746678115636
636 0.41407298937008
640 0.4159583961861
644 0.416268250757502
648 0.415031723839113
652 0.415344755095603
656 0.417178993071738
660 0.418991622194075
664 0.419277003254583
668 0.41806256633202
672 0.418351278966172
675 0.417825213836859
679 0.4195861232493
683 0.416934593461483
687 0.417225713029299
691 0.418961196605597
695 0.417799553971909
699 0.419512977157831
703 0.421207434828046
707 0.420054390056536
711 0.421727776572576
715 0.423382950629276
719 0.425020211933567
723 0.425256727754196
727 0.422740099149981
731 0.42298747358732
735 0.421872087894016
739 0.422122426868229
743 0.421024639213662
747 0.423955130205113
751 0.424191739941294
755 0.424426288116789
759 0.424658803807841
763 0.424889315527007
767 0.425117851237024
771 0.426641455225468
775 0.425569103811715
779 0.425791873971796
783 0.426012774738497
787 0.426231831519398
791 0.427713291750403
795 0.429180235661637
799 0.428129749423353
803 0.429580770576413
807 0.429778627031144
811 0.429974904135295
815 0.431396616270062
819 0.431583803210108
823 0.432984596334573
827 0.433163003593768
831 0.433340043646516
835 0.435910943207923
839 0.437265775712609
843 0.435049370051586
847 0.434034870065134
851 0.434205325260321
855 0.434374511730622
859 0.435706589278025
863 0.435867888580411
867 0.436028014515798
871 0.433890769831264
875 0.43520194490554
879 0.435363834526048
883 0.43552455828697
887 0.434556734212161
891 0.434720228509457
895 0.435999870694694
899 0.436156066198529
903 0.435203742635978
907 0.435362635976223
911 0.435520412203013
915 0.434584187969762
919 0.433656385862149
923 0.432736894615968
927 0.431825604906476
931 0.430922409306443
935 0.430027202245287
939 0.42913987996925
943 0.429320785889667
947 0.430556382237083
951 0.428627260180471
955 0.42776166592251
959 0.427946289958288
963 0.42709120073462
967 0.428311677577388
971 0.428492469993502
975 0.428672013666962
979 0.427828872007628
983 0.429027410052824
987 0.430216461100817
991 0.430387056917258
995 0.432566554398957
999 0.433727818253743
1003 0.434880038391882
1006 0.434495787935746
1010 0.434647258712935
1014 0.436770133754967
1018 0.435929581896613
1022 0.437052765427787
1026 0.437192738856436
1030 0.436360955855601
1034 0.436502928853872
1038 0.436644008249964
1042 0.43678420318089
1046 0.438835568544022
1050 0.438014356506271
1054 0.43814833723887
1058 0.438281496119415
1062 0.437472221769276
1066 0.438545381039506
1070 0.438676123155947
1074 0.438806075578045
1078 0.437079958502737
1082 0.439063642299864
1086 0.439191271818256
1090 0.438400710890583
1094 0.438530183668091
1098 0.438658887365137
1102 0.438786829408566
1106 0.438009857994338
1110 0.438139556848335
1114 0.438268492344214
1118 0.43839667177436
1122 0.439415367932338
1126 0.441315089530179
1130 0.442316568173179
1134 0.441547474005422
1138 0.441662680410236
1142 0.441777237683669
1146 0.442763752145868
1150 0.442873993862314
1154 0.442983625175006
1158 0.4422290937546
1162 0.441479908240106
1166 0.441593645769364
1170 0.442561455081548
1174 0.444374605552842
1178 0.445326692278921
1182 0.445426456282674
1186 0.446368861311301
1190 0.446464737151804
1194 0.445722590920026
1198 0.445820265202008
1202 0.44591742831231
1206 0.446014084646712
1210 0.446110238548569
1214 0.44620589430961
1218 0.447122074233119
1222 0.448032389533845
1226 0.449752557647704
1230 0.449022644406985
1234 0.449107966011175
1238 0.450000619715633
1242 0.450887651608417
1246 0.45016397877984
1250 0.450245063386384
1254 0.451123203797908
1258 0.45120097122378
1262 0.45127836862186
1266 0.451355398917273
1270 0.452219466577677
1274 0.453078228452418
1278 0.453931733797807
1282 0.454000000058553
1286 0.454067958930105
1290 0.454135612726814
1294 0.454202963738618
1298 0.454270014231384
1302 0.454336766447224
1306 0.45440322260482
1310 0.454469384899738
1314 0.454535255504735
1318 0.454600836570067
1322 0.453153270919701
1326 0.452468695133119
1330 0.452540224601589
1334 0.45186180691925
1337 0.45079477000575
1341 0.450870997357265
1345 0.451690370556432
1349 0.451022408966756
1353 0.451097598466776
1357 0.450435527536762
1361 0.451981711614278
1365 0.451321132625905
1369 0.450664514129814
1373 0.451468485312352
1377 0.450815451639746
1381 0.450166299039392
1385 0.448798971799297
1389 0.448159558840757
1393 0.448241789129188
1397 0.448323643842398
1401 0.44840512578937
1405 0.447774493977756
1409 0.446437812851626
1413 0.447231934521641
1417 0.448021664782431
1421 0.448103310562478
1425 0.446781079908174
1429 0.445466341590264
1433 0.445554705903198
1437 0.445642667093448
1441 0.446424190674512
1445 0.446509433547762
1449 0.445214030525705
1453 0.445302308675922
1457 0.44470384610958
1461 0.445477671145769
1465 0.445564761284747
1469 0.447012931578495
1473 0.446416660325852
1477 0.445823701621618
1481 0.446584467182386
1485 0.445321014122649
1489 0.444736022182486
1493 0.445493830263025
1497 0.444911663424944
1501 0.444332679042217
1505 0.444421303249759
1509 0.445172226718611
1513 0.445919257735415
1517 0.445344035219985
1521 0.445429377434918
1525 0.444858610781073
1529 0.44494492874931
1533 0.444378556081076
1537 0.443815206396873
1541 0.443254855864259
1545 0.44399197928137
1549 0.443434213748548
1553 0.442879394569137
1557 0.444254281027204
1561 0.444340963511409
1565 0.444427274619083
1569 0.443875868286759
1573 0.443963065036955
1577 0.444049889814733
1581 0.444768856245469
1585 0.444222433654636
1589 0.443678831137023
1593 0.44251028079878
1597 0.443226174601349
1601 0.444563168548142
1605 0.444647459768111
1609 0.444731398807532
1613 0.44419502523547
1617 0.445516658997855
1621 0.44498112644612
1625 0.445679064873745
1629 0.445759767071893
1633 0.446452508267577
1637 0.447141928134203
1641 0.44721866620355
1645 0.447295094390274
1649 0.446158358442676
1653 0.446842068519422
1657 0.446919039510464
1661 0.448199795495412
1665 0.449474459122627
1668 0.449826964583127
1672 0.451092505464972
1676 0.451755407288102
1680 0.451819974401563
1684 0.451884294487282
1688 0.451948369089285
1692 0.452603216286716
1696 0.452665410593173
1700 0.452727370528059
1704 0.452789097536689
1708 0.453436073145719
1712 0.452327746345357
1716 0.452390144691184
1720 0.453033704785937
1724 0.452514242012134
1728 0.452575943833222
1732 0.453214783510881
1736 0.452698660821625
1740 0.452184966119836
1744 0.452820471500861
1748 0.452881040392061
1752 0.452941386784175
1756 0.453570988095054
1760 0.453629599221618
1764 0.453687997693143
1768 0.45431179563243
1772 0.454368495798755
1776 0.454424992819436
1780 0.455043085640743
1784 0.454537382187991
1788 0.454593276893736
1792 0.45464897316978
1796 0.454704472171313
1800 0.454759775044209
1804 0.454814882925112
1808 0.455422894286673
1812 0.456028270971354
1816 0.456080369431846
1820 0.456132288043036
1824 0.455087536598467
1828 0.455141497892187
1832 0.455741123428338
1836 0.456338184306665
1840 0.45530226231386
1844 0.455355480827167
1848 0.454867390727899
1852 0.454921412868991
1856 0.454436455855469
1860 0.454491265638509
1864 0.45508236717481
1868 0.454600319469348
1872 0.455722941707341
1876 0.456307773167027
1880 0.456358246410164
1884 0.456939335973275
1888 0.456988347117918
1892 0.457565736858948
1896 0.457085882405939
1900 0.457660724108495
1904 0.457707984330824
1908 0.457755090072123
1912 0.457802042164956
1916 0.457326920767587
1920 0.457374655371005
1924 0.457941984785062
1928 0.457988330485782
1932 0.458034526608463
1936 0.458597102874741
1940 0.458641937215412
1944 0.458686628731231
1948 0.459244525196303
1952 0.459287881370848
1956 0.459842348704813
1960 0.459884389657363
1964 0.460435464957475
1968 0.459968080369481
1972 0.460009731469584
1976 0.460557326825895
1980 0.460092648473255
1984 0.460133915688774
1988 0.460175056246927
1992 0.4607180788242
1996 0.460757961968002
2000 0.460797724397951
};
\addplot [semithick, steelblue31119180]
table {%
10 1.0473328305112
13 0.941581109768322
17 0.890373353542938
21 0.949124107261715
25 0.986163676520457
29 1.01106007729418
33 0.937660443292074
37 0.906166410930934
41 0.880064515517927
45 0.85801517068033
49 0.839096503637061
53 0.803783924976064
57 0.773112144318778
61 0.762592191996275
65 0.768527752554351
69 0.759090685207267
73 0.736823544430388
77 0.729712593095827
81 0.72317735115334
85 0.705380670892959
89 0.711556269263895
93 0.717111914113152
97 0.72212973330912
101 0.726678311563392
105 0.721291530965176
109 0.707066737849768
113 0.720343821083397
117 0.715569771632176
121 0.694537208335745
125 0.698809102408198
129 0.710529596248444
133 0.698953167950133
137 0.68801977933078
141 0.677676096209597
145 0.674771125881501
149 0.685418327838718
153 0.682412032880326
157 0.673166192188793
161 0.676780268671332
165 0.686259179854275
169 0.683435733572957
173 0.674944286012801
177 0.672469157603661
181 0.670087181288924
185 0.662387433442931
189 0.665581051626921
193 0.668628484125453
197 0.676615196211045
201 0.679296446149858
205 0.686739258025019
209 0.67953182339732
213 0.677279167461493
217 0.679707589359108
221 0.682038303461033
225 0.675387892173486
229 0.668960850961746
233 0.675621441983448
237 0.673610170087549
241 0.671657788128697
245 0.669761603760958
249 0.663903025700742
253 0.658222734026801
257 0.664385717815647
261 0.66652194147354
265 0.664813894093638
269 0.666868149257733
273 0.668856458022583
277 0.67439190964415
281 0.669088267170438
285 0.663928341425857
289 0.662366479253422
293 0.660842452025256
297 0.659354827898705
301 0.661224507071764
305 0.653204732943527
309 0.655097121816769
313 0.656937070506884
317 0.652417492705122
321 0.651121995607137
325 0.652931606569049
329 0.648614595685741
333 0.647400815655657
337 0.640277750374501
341 0.639183615822938
344 0.636924124216538
348 0.635885052451642
352 0.629184747944885
356 0.625441055980262
360 0.618999916196311
364 0.620939313499857
368 0.625551232178404
372 0.62468498931464
376 0.62383461074667
380 0.622999635912839
384 0.619575455725101
388 0.618796825417447
392 0.615480754156968
396 0.609704169020327
400 0.606540919130114
404 0.608388660732191
408 0.605296121580881
412 0.602261592640286
416 0.601687276032444
420 0.601121955958778
424 0.600565405228747
428 0.595344507309286
432 0.592533297518741
436 0.589771901034976
440 0.587058983374947
444 0.588897762108875
448 0.588469910803298
452 0.59026040611692
456 0.592017909259205
460 0.589395475372281
464 0.58897191587527
468 0.590690868722071
472 0.588141949831961
476 0.589836132178688
480 0.587334022591323
484 0.586938025655476
488 0.584498007750108
492 0.584128879911444
496 0.583764426686969
500 0.579404551204099
504 0.577096778409857
508 0.578761151857968
512 0.578445213458776
516 0.58007099967461
520 0.575901407121268
524 0.573702755164591
528 0.57532420173211
532 0.575040493749503
536 0.576625639199087
540 0.578186267827351
544 0.576046461232852
548 0.57393689696466
552 0.575480116790273
556 0.571604488419413
560 0.569568997439504
564 0.565788402714728
568 0.563820709162445
572 0.560131389923466
576 0.559964654830651
580 0.559799356044199
584 0.563060130441527
588 0.561173665446903
592 0.559311873003004
596 0.56250782163748
600 0.563993697913414
604 0.562147855504171
608 0.558680796541511
612 0.560160264806176
616 0.55999640022265
620 0.556608113179844
624 0.554865111121426
628 0.554735962336435
632 0.551443195302086
636 0.551335815661366
640 0.5527916038139
644 0.552675848621381
648 0.551017658876936
652 0.550912913616053
656 0.552333202050214
660 0.553735650533198
664 0.553614563010478
668 0.551997313907501
672 0.551886816271923
675 0.55106367505203
679 0.552431549799301
683 0.549390443141738
687 0.549295393229798
691 0.550648065333622
695 0.549106920848235
699 0.550444104387234
703 0.551765538144927
707 0.550242639646434
711 0.551549297970321
715 0.552840825594501
719 0.554117479304264
723 0.553996384278999
727 0.551125100299812
731 0.551020734347017
735 0.549556483534555
739 0.549460793700107
743 0.548019775322004
747 0.550609796167042
751 0.550508659526083
755 0.550408148969303
759 0.550308258115743
763 0.550208980672206
767 0.550110310431816
771 0.551309258133806
775 0.549914767156026
779 0.549817882125765
783 0.549721580306203
787 0.549625855901186
791 0.550794925695867
795 0.551951839810061
799 0.550593654831966
803 0.551739279236788
807 0.55163401237406
811 0.551529411524384
815 0.552652463484539
819 0.552543180916876
823 0.553649668549996
827 0.553535908135373
831 0.553422892574904
835 0.555705823259143
839 0.556774748721241
843 0.554274473364784
847 0.552978116947853
851 0.552868705291971
855 0.552759991193355
859 0.553816111536876
863 0.55370337445551
867 0.553591362646831
871 0.551183857034407
875 0.552226626523032
879 0.552121944768605
883 0.552017910569202
887 0.550787121481188
891 0.550689423566862
895 0.55170962651201
899 0.551608116226388
903 0.550399801107101
907 0.550304398202387
911 0.550209554866142
915 0.549022369407287
919 0.547845246346773
923 0.546678056629969
927 0.545520673410676
931 0.544372972003975
935 0.543234829840275
939 0.542106126420527
943 0.542047188659644
947 0.543044462535884
951 0.540878523205438
955 0.539777601093196
959 0.53972837114703
963 0.538640886492795
967 0.539630411357462
971 0.539581680366951
975 0.539533114538166
979 0.538463262823833
983 0.539436476010249
987 0.540401573347005
991 0.540349572749745
995 0.542307817460339
999 0.543249158723234
1003 0.544182773173422
1006 0.543635424787912
1010 0.543570563069243
1014 0.545478386955092
1018 0.54442405268099
1022 0.545334710110373
1026 0.545263401494441
1030 0.544221568416244
1034 0.544154711378236
1038 0.544088169014005
1042 0.544021938853659
1046 0.545868064343168
1050 0.544842786350872
1054 0.54477386389965
1058 0.544705271366407
1062 0.543695386516976
1066 0.544569065489575
1070 0.544501446937511
1074 0.544434147885642
1078 0.542511878231956
1082 0.544300498180727
1086 0.544234142546385
1090 0.543250665256206
1094 0.543188280682914
1098 0.54312617638714
1102 0.543064350264755
1106 0.542098641101503
1110 0.542040623331845
1114 0.541982854154888
1118 0.541925331803457
1122 0.542759320124703
1126 0.544475318995576
1130 0.545294051295848
1134 0.544343178551897
1138 0.544277565635458
1142 0.544212254435421
1146 0.54501984296757
1150 0.544952093094208
1154 0.544884659053764
1158 0.543953980511375
1162 0.543029558197071
1166 0.542968961434753
1170 0.543763331243238
1174 0.545403929370497
1178 0.546184343374729
1182 0.546113306830693
1186 0.546885776125461
1190 0.546812573772566
1194 0.545902199699739
1198 0.545832489388977
1202 0.545763104133614
1206 0.545694041389773
1210 0.545625298641514
1214 0.545556873400439
1218 0.546309781267702
1222 0.547057626832767
1226 0.548616120981986
1230 0.54772532307269
1234 0.547650542902926
1238 0.548383871399068
1242 0.549112348391583
1246 0.548230884783562
1250 0.548154936613616
1254 0.548876796202092
1258 0.54879902877622
1262 0.54872163137814
1266 0.548644601082727
1270 0.549355336571929
1274 0.550061488973013
1278 0.550763101882944
1282 0.550680187148936
1286 0.550597670929926
1290 0.550515550063884
1294 0.550433821423669
1298 0.550352481916536
1302 0.550271528483652
1306 0.550190958099621
1310 0.550110767772018
1314 0.550030954540927
1318 0.549951515478491
1322 0.548359588384384
1326 0.547531304866881
1330 0.547459775398412
1334 0.546638942705937
1337 0.545465514212649
1341 0.545400441867194
1345 0.546079146172192
1349 0.545271141811598
1353 0.545206910032854
1357 0.54440603473295
1361 0.545814026813349
1365 0.545015863711091
1369 0.544222264540748
1373 0.544889854090416
1377 0.544101033472817
1381 0.54331668430601
1385 0.541814746612255
1389 0.541041305090128
1393 0.540990084524796
1397 0.540939061955741
1401 0.540888236094998
1405 0.54012586189413
1409 0.538657999781447
1413 0.539321497891664
1417 0.539981158082777
1421 0.539933283385446
1425 0.538482077986563
1429 0.537038906835208
1433 0.536999376441533
1437 0.536959977304603
1441 0.537614671226945
1445 0.537573611434937
1449 0.536152429101624
1453 0.536115447690217
1457 0.53539224174217
1461 0.536041836041089
1465 0.536005204585561
1469 0.537330158959286
1473 0.536611174025812
1477 0.535896000477231
1481 0.536535046659613
1485 0.535150366348731
1489 0.534444635977353
1493 0.53508219117033
1497 0.534380253742725
1501 0.533681977853186
1505 0.533651786451238
1509 0.534284367052098
1513 0.534913524815808
1517 0.534220895564458
1521 0.534189294491446
1525 0.533502044956632
1529 0.53347233743774
1533 0.532790393690613
1537 0.532111924377363
1541 0.531436902734054
1545 0.532059800653905
1549 0.531388252358618
1553 0.530720090298861
1557 0.531982070931692
1561 0.531956281844132
1565 0.531930552856955
1569 0.531267535154923
1573 0.531243546533293
1577 0.531219609234093
1581 0.531828234203614
1585 0.531171888111925
1589 0.530518777421819
1593 0.529241131630599
1597 0.529848340113742
1601 0.531077056311321
1605 0.531053474811328
1609 0.531029943641194
1613 0.530386499873023
1617 0.531601460977408
1621 0.530959650851844
1625 0.531551704357024
1629 0.531526911872244
1633 0.532114546233342
1637 0.532699244743011
1641 0.532671644582556
1645 0.53264411533617
1649 0.531403800441496
1653 0.53198430776612
1657 0.531958449928281
1661 0.53313674875504
1665 0.534309324661157
1668 0.534585505440854
1672 0.535749599798186
1676 0.536311418487554
1680 0.536275263693675
1684 0.536239220952148
1688 0.536203289678488
1692 0.536758485840943
1696 0.536721381859657
1700 0.536684394177823
1704 0.53664752218162
1708 0.537196245355452
1712 0.535990010663989
1716 0.535954843653804
1720 0.536501178934993
1724 0.53588482991362
1728 0.535849982092704
1732 0.53639260678935
1736 0.535780601851186
1740 0.535171355719244
1744 0.535711638590882
1748 0.535677312010685
1752 0.53564308810167
1756 0.536178442428864
1760 0.53614312805111
1764 0.536107920674204
1768 0.536638430611914
1772 0.536602158828784
1776 0.536565998171555
1780 0.537091745819931
1784 0.536494007946538
1788 0.536458177244966
1792 0.536422455401649
1796 0.536386841859867
1800 0.536351336066903
1804 0.536315937474001
1808 0.536833742881469
1812 0.537349212472355
1816 0.537311701052736
1820 0.537274305363558
1824 0.536140533576971
1828 0.536105766878054
1832 0.536616955174282
1836 0.537125867980917
1840 0.536002085512227
1844 0.535967729584981
1848 0.535392349531841
1852 0.535359364668806
1856 0.534787682075566
1860 0.534756046189448
1864 0.535260980464675
1868 0.53469304241502
1872 0.535730049745651
1876 0.536229540265809
1880 0.536194945079198
1884 0.536691237275132
1888 0.536655720678692
1892 0.537148850878896
1896 0.53658500367001
1900 0.537076117996768
1904 0.53703991482884
1908 0.537003819781126
1912 0.536967832312032
1916 0.536410031215712
1920 0.536375344628995
1924 0.536860510017433
1928 0.536824947522516
1932 0.536789489954684
1936 0.5372706657203
1940 0.537234351444382
1944 0.537198144931321
1948 0.537675392668174
1952 0.537638348137349
1956 0.538112661520136
1960 0.538074794016106
1964 0.538546205103624
1968 0.537999399305315
1972 0.537961870964493
1976 0.538430527425117
1980 0.537887149506543
1984 0.537849955278968
1988 0.537812871318466
1992 0.538277905111543
1996 0.538240034023982
2000 0.538202275602049
};
\addlegendentry{Hoeffding}
\addplot [semithick, darkorange25512714, forget plot]
table {%
10 -0.446763800318396
13 -0.325758778850783
17 -0.184156276958937
21 0.00352781187771434
25 0.134063935556663
29 0.230515450358508
33 0.214027141614835
37 0.229122516148202
41 0.242025491846171
45 0.253222391584737
49 0.263060441300245
53 0.252927212796162
57 0.244531545188731
61 0.25389453426484
65 0.27771363670608
69 0.284470043806183
73 0.276953035048078
77 0.283348319916225
81 0.289238578500092
85 0.282921567953253
89 0.299743621769004
93 0.315207336445214
97 0.329475321349932
101 0.342684958752727
105 0.345429329053186
109 0.338857026388104
113 0.359352553269948
117 0.361401940350115
121 0.346832133002503
125 0.357236420007226
129 0.374785832448672
133 0.36875878920722
137 0.363116646230738
141 0.357825253449467
145 0.359750876200761
149 0.375022546670866
153 0.376448688047308
157 0.371456039033679
161 0.379155695936916
165 0.392563185611955
169 0.39352101377573
173 0.388672420934759
177 0.38970988365017
181 0.390717737506258
185 0.386291973594518
189 0.392650113991746
193 0.398758512257594
197 0.409708104813971
201 0.415259226994063
205 0.425483621496581
209 0.420973871827216
213 0.421339096866807
217 0.42630941664056
221 0.431109616457194
225 0.426859620279528
229 0.422767054286848
233 0.431699117252295
237 0.431899071692738
241 0.432100262916647
245 0.432302438287728
249 0.42848930482909
253 0.424803709854338
257 0.432912688028431
261 0.436948136311625
265 0.437094371196656
269 0.440959695730847
273 0.444717499127336
277 0.451982423575806
281 0.448369705434288
285 0.444863554370382
289 0.444919646358786
293 0.444979016582007
297 0.44504143574415
301 0.448428949080821
305 0.441895890997221
309 0.445244917995296
313 0.448512419275634
317 0.445392255881402
321 0.445468939912888
325 0.448624363590729
329 0.445627624076958
333 0.445709365431214
337 0.439857829156443
341 0.440011956909988
344 0.438673812707671
348 0.438843942668841
352 0.433331417685593
356 0.430754703294816
360 0.425460334642378
364 0.428526868648297
368 0.434246839294226
372 0.434470092142155
376 0.434691161332925
380 0.434910075408025
384 0.432522696102836
388 0.432764232061749
392 0.430452129266318
396 0.425663735782522
400 0.423473306624706
404 0.426278889520106
408 0.424129589943453
412 0.422024063432355
416 0.422364864116422
420 0.422701116188669
424 0.423032920955045
428 0.418687479377462
432 0.416739133735722
436 0.414828306079538
440 0.412953949129435
444 0.415619558390963
448 0.416007076477791
452 0.418601740568762
456 0.421152464209935
460 0.419312547023215
464 0.419661037361644
468 0.422141802863245
472 0.420344682163649
476 0.422780864253934
480 0.421011165537693
484 0.421338193976607
488 0.4196120133604
492 0.419947726393288
496 0.420279303760467
500 0.416606829399757
504 0.414978003935239
508 0.417313041649764
512 0.417659650412178
516 0.419940028042305
520 0.416417228074748
524 0.414857722510844
528 0.417110817779118
532 0.417451405314272
536 0.419653633752272
540 0.421824269768811
544 0.420287528292751
548 0.41877421672499
552 0.420907003321915
556 0.417614379030097
560 0.416155449528225
564 0.412945090728407
568 0.411541421650809
572 0.408410026688297
576 0.408795224165752
580 0.409175972062573
584 0.412977010486432
588 0.411625127583587
592 0.410292333588091
596 0.41401179296307
600 0.416015785923132
604 0.414682757578491
608 0.411723299349818
612 0.413705242223118
616 0.414038811306454
620 0.411143000210362
624 0.409887597695767
628 0.410241251520139
632 0.407426567833876
636 0.40779262820959
640 0.409717287282863
644 0.410065906505837
648 0.408867665663076
652 0.409218513227395
656 0.411090106336872
660 0.412939637803057
664 0.41326147660086
668 0.412083060795984
672 0.412407365724993
675 0.411907717987863
679 0.413703487464216
683 0.41108640942331
687 0.411411579553212
691 0.413180719473799
695 0.412052345773244
699 0.413798657131976
703 0.415525628714146
707 0.414404729946109
711 0.416109900766568
715 0.417796503499105
719 0.419464843786039
723 0.419732094700154
727 0.417245862976567
731 0.417523301633733
735 0.416437652930653
739 0.416717406979092
743 0.415648717681937
747 0.418607995401804
751 0.41887308521683
755 0.419135811695502
759 0.419396208685216
763 0.419654309369639
767 0.41991014628517
771 0.421460768198137
775 0.420415155814203
779 0.420664390405593
783 0.420911485213501
787 0.421156469768354
791 0.422663595545508
795 0.424155946733245
799 0.423130613380709
803 0.42460653683037
807 0.424829048718787
811 0.425049738046427
815 0.426495622775495
819 0.426706746191705
823 0.428131243116988
827 0.428333124877841
831 0.428533413444263
835 0.431127338779094
839 0.432504977502749
843 0.430311161631572
847 0.429319038072133
851 0.429511659340142
855 0.429702804481415
859 0.431056636195287
863 0.431239488003271
867 0.431420967574539
871 0.42930488039605
875 0.430637019536315
879 0.430819682423577
883 0.431000991244986
887 0.430053566570591
891 0.430237277108702
895 0.431536954830927
899 0.431713007579984
903 0.430780365340217
907 0.430958766408338
911 0.431135879054745
915 0.43021882217952
919 0.42931002057589
923 0.428409365148935
927 0.427516748705751
931 0.426632065914315
935 0.425755213263391
939 0.424886089023486
943 0.425085038595847
947 0.426338526167314
951 0.424427144830238
955 0.423579142678456
959 0.42378121206666
963 0.42294342327037
967 0.424181057413921
971 0.424378865773037
975 0.424575285771503
979 0.423748882530537
983 0.42496402277096
987 0.426169541447248
991 0.426356471954522
995 0.428552172792855
999 0.429729510247665
1003 0.430897675781641
1006 0.430525301158339
1010 0.430692496635636
1014 0.432830972317026
1018 0.432005898499686
1022 0.43314443891304
1026 0.433299649482097
1030 0.432482985274948
1034 0.432639960093648
1038 0.432795925689201
1042 0.432950892530149
1046 0.435016916825024
1050 0.434210252031917
1054 0.43435866959364
1058 0.434506156140141
1062 0.433711101526271
1066 0.43479837381805
1070 0.434943123438123
1074 0.435086979024905
1078 0.433374661936808
1082 0.435372043687968
1086 0.435513270254653
1090 0.434736206580425
1094 0.43487907791117
1098 0.435021082539935
1102 0.435162228956595
1106 0.434398366404761
1110 0.434541079642865
1114 0.434682936062283
1118 0.434823943958553
1122 0.435855377114092
1126 0.437767745215728
1130 0.438781780829752
1134 0.438025155047686
1138 0.438152742186974
1142 0.438279593464692
1146 0.439278316109156
1150 0.439400681081381
1154 0.439522351606486
1158 0.438779776226041
1162 0.438042464437979
1166 0.438167994227278
1170 0.439147515168666
1174 0.440972297462491
1178 0.4419359370174
1182 0.442047175658248
1186 0.443000977923382
1190 0.443108174380315
1194 0.442377272914941
1198 0.442486116873066
1202 0.442594375318905
1206 0.442702053387946
1210 0.442809156153468
1214 0.442915688627508
1218 0.443842673824193
1222 0.444763723659809
1226 0.446494556262653
1230 0.44577523814839
1234 0.445871086191019
1238 0.446774198311698
1242 0.447671621255702
1246 0.446958272762126
1250 0.447049615627926
1254 0.447937948855267
1258 0.448025844277777
1262 0.448113305469663
1266 0.44820033596461
1270 0.449074340831164
1274 0.449942977512016
1278 0.450806295849394
1282 0.450884313866609
1286 0.450961963830516
1290 0.451039248619781
1294 0.451116171081685
1298 0.451192734032561
1302 0.451268940258228
1306 0.451344792514412
1310 0.451420293527164
1314 0.451495445993265
1318 0.451570252580635
1322 0.450131856624639
1326 0.449456395209988
1330 0.449536984227098
1334 0.448867571763274
1337 0.447807253402854
1341 0.447892392064147
1345 0.448720623569018
1349 0.44806146775247
1353 0.448145410958962
1357 0.447492042129193
1361 0.449046877155738
1365 0.448394898414864
1369 0.447746829909162
1373 0.448559301264229
1377 0.447914718380435
1381 0.447273967614286
1385 0.445914993677946
1389 0.44528388591198
1393 0.445374373696257
1397 0.445464438618295
1401 0.445554083892102
1405 0.444931568925747
1409 0.443602958559169
1413 0.444405105294414
1417 0.445202815313079
1421 0.445292395926255
1425 0.44397805555865
1429 0.442671163355084
1433 0.44276732997991
1437 0.442863050045381
1441 0.443652289426717
1445 0.443745205383006
1449 0.442457433080521
1453 0.442553299936712
1457 0.441962384408776
1461 0.44274371515804
1465 0.442838270023264
1469 0.444293864391244
1473 0.443704976891994
1477 0.443119361947907
1481 0.443887431599623
1485 0.442631243282197
1489 0.44205347705282
1493 0.442818472126339
1497 0.442243453873794
1501 0.441671579976213
1505 0.441767276872302
1509 0.442525235533673
1513 0.443279264544356
1517 0.442711003118422
1521 0.442803269809624
1525 0.442239391306927
1529 0.442332561386281
1533 0.441773005071245
1537 0.441216436261497
1541 0.440662831400877
1545 0.441406665560935
1549 0.440855576112607
1553 0.440307398627043
1557 0.441688892653362
1561 0.441782148842561
1565 0.441875000051625
1569 0.441330100474094
1573 0.441423770886877
1577 0.44151703648685
1581 0.442242411148649
1585 0.441702364444496
1589 0.441165105713441
1593 0.440002867303443
1597 0.44072504141533
1601 0.442068284289508
1605 0.442158793289562
1609 0.442248919194062
1613 0.441718701802072
1617 0.443046461287235
1621 0.442517024226458
1625 0.44322102813647
1629 0.443307766029492
1633 0.444006513351427
1637 0.444701909992436
1641 0.444784595698936
1645 0.444866942598133
1649 0.443736096648818
1653 0.444425668218108
1657 0.444508472402394
1661 0.445795033485736
1665 0.44707547431898
1668 0.44743229450035
1672 0.448703564257991
1676 0.449372167611448
1680 0.449442409105092
1684 0.449512376614317
1688 0.449582071874787
1692 0.450242513155468
1696 0.450310275157989
1700 0.450377776588017
1704 0.45044501907538
1708 0.451097484329517
1712 0.449994621521717
1716 0.450062458386947
1720 0.450711431705663
1724 0.450197357036454
1728 0.450264422017208
1732 0.450908600082433
1736 0.450397791179878
1740 0.449889385833588
1744 0.450530156307012
1748 0.450595966194079
1752 0.450661529650572
1756 0.451296324257883
1760 0.451360105074986
1764 0.451423649791741
1768 0.452052570690081
1772 0.452114370686977
1776 0.452175944566017
1780 0.452799091428343
1784 0.452298419352749
1788 0.452359322923897
1792 0.452420005704338
1796 0.452480468998667
1800 0.452540714100835
1804 0.452600742294252
1808 0.453213652197031
1812 0.453823905795817
1816 0.453880859686211
1820 0.453937612384754
1824 0.452897673825402
1828 0.452956426941382
1832 0.453560823374805
1836 0.454162634362181
1840 0.453131441825777
1844 0.453189369277236
1848 0.452705967731107
1852 0.452764658172408
1856 0.452284349337111
1860 0.452343787306212
1864 0.452939497165114
1868 0.452462038046397
1872 0.453589229261789
1876 0.454178610214963
1880 0.45423361359204
1884 0.454819214052855
1888 0.454872716981227
1892 0.455454579513244
1896 0.454979178978686
1900 0.455558455846352
1904 0.455610132598643
1908 0.45566163635196
1912 0.455712968055085
1916 0.455242207981537
1920 0.455294285736593
1924 0.455865940243444
1928 0.455916593090517
1932 0.455967078524575
1936 0.456533926377803
1940 0.456583014690632
1944 0.456631942672552
1948 0.457194058205506
1952 0.457241616156671
1956 0.457800268082077
1960 0.457846476546102
1964 0.458401702382082
1968 0.457938451457859
1972 0.457984219452306
1976 0.458535915035372
1980 0.458075320342916
1984 0.458120654752246
1988 0.458165846137233
1992 0.458712903272959
1996 0.458756804804639
2000 0.458800569548915
};
\addplot [semithick, darkorange25512714]
table {%
10 1.4467638003184
13 1.24883570192771
17 1.12533274754717
21 1.13932933097943
25 1.14593606444334
29 1.14879489446908
33 1.05870013111244
37 1.01412072709504
41 0.977486703275781
45 0.946777608415263
49 0.92061302808751
53 0.879148258901951
57 0.843187753056883
61 0.828072678849914
65 0.829978670986228
69 0.816979231556136
73 0.791540115636854
77 0.78158674501884
81 0.772489816561637
85 0.752372549693806
89 0.756436153511895
93 0.760061480759087
97 0.763308183804707
101 0.766225932336382
105 0.759332575708718
109 0.743711780951345
113 0.755691694517662
117 0.749709170760996
121 0.727548032286753
125 0.730763579992774
129 0.74149323731877
133 0.728985571695035
137 0.717175324572181
141 0.706004533784576
145 0.702318089316481
149 0.712225775476785
153 0.708518632214129
157 0.698607655233837
161 0.701589645677991
165 0.710467117418348
169 0.707070702200602
173 0.698032781377379
177 0.695035879061695
181 0.692155190670538
185 0.683978296675752
189 0.686714965373333
193 0.68932438929681
197 0.696890879957603
201 0.699168633702455
205 0.70622369557659
209 0.698643353053167
213 0.696031795151972
217 0.698114546493081
221 0.70011210299982
225 0.693140379720472
229 0.686403251390008
233 0.69276440206101
237 0.690463797505574
241 0.688231687290822
245 0.686064908651048
249 0.679944430110669
253 0.674010519394674
257 0.679927778897639
261 0.681825810048528
265 0.679886760878815
269 0.681716884194803
273 0.683487629077792
277 0.688811800250908
281 0.68330289243048
285 0.677943463173478
289 0.6761876200772
293 0.674474908332669
297 0.672803682100968
301 0.674494638959046
305 0.666300830314255
309 0.668023690418944
313 0.669698443344175
317 0.665017838755822
321 0.663565327999885
325 0.665221790255424
329 0.660755354646446
333 0.659395739673891
337 0.652130301407356
341 0.650897133999102
344 0.64853548961791
348 0.647362953882883
352 0.640532218678044
356 0.636661027042262
360 0.630095220913177
364 0.631912691791263
368 0.636405334618817
372 0.635422380976124
376 0.634457774837287
380 0.633510977223554
384 0.629977303897164
388 0.629091438041343
392 0.625670319713274
396 0.619790809672024
400 0.616526693375294
404 0.618275565925439
408 0.615086096331057
412 0.611956519091917
416 0.611288982037425
420 0.610632217144664
424 0.609985946969483
428 0.604677006603846
432 0.601779384782797
436 0.59893316181037
440 0.596136959961474
444 0.597893955122551
448 0.597385780665066
452 0.599097374475486
456 0.600777360351469
460 0.598078757324611
464 0.597580341948701
468 0.599225718504276
472 0.596604470378724
476 0.598227539107411
480 0.595655501128973
484 0.595190731643228
488 0.592683068606813
492 0.592247395557931
496 0.591817470433082
500 0.587393170600243
504 0.585021996064761
508 0.586623966224252
512 0.586246599587822
516 0.587811909942191
520 0.583582771925252
524 0.581325483596026
528 0.582889182220882
532 0.582548594685728
536 0.584077709531311
540 0.585583137638596
544 0.583388942295484
548 0.58122578327501
552 0.582716185083882
556 0.578788498667744
560 0.576701693328918
564 0.572870512108472
568 0.570852944546374
572 0.567114448836179
576 0.566899220278692
580 0.566686096902944
584 0.569899701842336
588 0.567966709151107
592 0.56605901776326
596 0.569209683546997
600 0.570650880743534
604 0.56876095103078
608 0.565250384860708
612 0.566686914639627
616 0.566480669213026
620 0.563050548176734
624 0.56126624845808
628 0.561096328097696
632 0.557763305583845
636 0.557616176821857
640 0.559032712717137
644 0.558878192873045
648 0.557181717052973
652 0.557039155484262
656 0.558422088785079
660 0.559787634924216
664 0.5596300896642
668 0.557976819443537
672 0.557830729513102
675 0.556981170901026
679 0.558314185584385
683 0.555238627179911
687 0.555109526705885
691 0.556428542465419
695 0.5548541290469
699 0.556158424413088
703 0.557447344258827
707 0.555892299756861
711 0.55716717377633
715 0.558427272724671
719 0.559672847451791
723 0.559521017333041
727 0.556619336473226
731 0.556484906300604
735 0.554990918497919
739 0.554865813589243
743 0.553395696853729
747 0.555956930970351
751 0.555827314250546
755 0.555698625390591
759 0.555570853238367
763 0.555443986829575
767 0.55531801538367
771 0.556489945161136
775 0.555068715153539
779 0.554945365691968
783 0.554822869831199
787 0.554701217652231
791 0.555844621900762
795 0.556976128738453
799 0.55559279087461
803 0.55671351298283
807 0.556583590686417
811 0.556454577613252
815 0.557553456979106
819 0.557420237935279
823 0.55850302176758
827 0.558365786851301
831 0.558229522777157
835 0.560489427687972
839 0.5615355469311
843 0.559012681784798
847 0.557693948940854
851 0.557562371212149
855 0.557431698442561
859 0.558466064619614
863 0.55833177503265
867 0.558198409588091
871 0.555769746469622
875 0.556791551892257
879 0.556666096871076
883 0.556541477611187
887 0.555290289122757
891 0.555172374967616
895 0.556172542375777
899 0.556051174844932
903 0.554823178402862
907 0.554708267770273
911 0.554594088014409
915 0.55338773519753
919 0.552191611633032
923 0.551005586097002
927 0.549829529611401
931 0.548663315396104
935 0.54750681882217
939 0.54635991736629
943 0.546282935953464
947 0.547262318605654
951 0.545078638555672
955 0.543960124337251
959 0.543893449038658
963 0.542788663957044
967 0.543761031520929
971 0.543695284587417
975 0.543629842433625
979 0.542543252300923
983 0.543499863292112
987 0.544448493000573
991 0.544380157712481
995 0.546322199066442
999 0.547247466729312
1003 0.548165135783664
1006 0.547605911565319
1010 0.547525325146542
1014 0.549417548393033
1018 0.548347736077917
1022 0.549243036625121
1026 0.54915649086878
1030 0.548099538996896
1034 0.548017680138461
1038 0.547936251574768
1042 0.5478552495044
1046 0.549686716062166
1050 0.548646890825226
1054 0.54856353154488
1058 0.548480611345681
1062 0.547456506759982
1066 0.54831607271103
1070 0.548234446655335
1074 0.548153244438782
1078 0.546217174797886
1082 0.547992096792624
1086 0.547912144109988
1090 0.546915169566364
1094 0.546839386439836
1098 0.546763981212342
1102 0.546688950716726
1106 0.54571013269108
1110 0.545639100537315
1114 0.54556841043682
1118 0.545498059619264
1122 0.546319310942949
1126 0.548022663310027
1130 0.548828838639274
1134 0.547865497509633
1138 0.54778750385872
1142 0.547709898654398
1146 0.548505279004282
1150 0.54842540587514
1154 0.548345932622284
1158 0.547403298039935
1162 0.546467001999198
1166 0.546394612976839
1170 0.54717727115612
1174 0.548806237460848
1178 0.54957509863625
1182 0.54949258745512
1186 0.55025365951338
1190 0.550169136544055
1194 0.549247517704824
1198 0.549166637717919
1202 0.549086157127018
1206 0.549006072648539
1210 0.548926381036615
1214 0.548847079082541
1218 0.549589181676628
1222 0.550326292706803
1226 0.551874122367037
1230 0.550972729331285
1234 0.550887422723082
1238 0.551610292803003
1242 0.552328378744298
1246 0.551436590801277
1250 0.551350384372074
1254 0.552062051144733
1258 0.551974155722224
1262 0.551886694530337
1266 0.55179966403539
1270 0.552500462318442
1274 0.553196739913415
1278 0.553888539831358
1282 0.55379587334088
1286 0.553703666029515
1290 0.553611914170917
1294 0.553520614080603
1298 0.553429762115359
1302 0.553339354672647
1306 0.553249388190028
1310 0.553159859144592
1314 0.553070764052397
1318 0.552982099467924
1322 0.551381002679446
1326 0.550543604790013
1330 0.550463015772902
1334 0.549633177861913
1337 0.548453030815545
1341 0.548379047160313
1345 0.549048893159607
1349 0.548232083025884
1353 0.548159097540668
1357 0.54734952014052
1361 0.548748861271888
1365 0.547942097922133
1369 0.5471399487614
1373 0.547799038138538
1377 0.547001766732129
1381 0.546209015731116
1385 0.544698724733607
1389 0.543916978018906
1393 0.543857499957727
1397 0.543798267179844
1401 0.543739277992266
1405 0.542968786946139
1409 0.541492854073904
1413 0.542148327118891
1417 0.542800007552129
1421 0.542744198021669
1425 0.541285102336087
1429 0.539834085070388
1433 0.539786752364821
1437 0.53973959435267
1441 0.54038657247474
1445 0.540337839599693
1449 0.538909026546809
1453 0.538864456429427
1457 0.538133703442974
1461 0.538775792028818
1465 0.538731695847043
1469 0.540049226146537
1473 0.539322857459669
1477 0.538600340150942
1481 0.539232082242376
1485 0.537840137189184
1489 0.537127181107019
1493 0.537757549307016
1497 0.537048463293875
1501 0.53634307691919
1505 0.536305812828694
1509 0.536931358237036
1513 0.537553518006867
1517 0.536853927666021
1521 0.53681540211674
1525 0.536121264430778
1529 0.53608470480077
1533 0.535395944700445
1537 0.534710694512738
1541 0.534028927197436
1545 0.53464511437434
1549 0.533966889994559
1553 0.533292086240955
1557 0.534547459305534
1561 0.534515096512981
1565 0.534482827424413
1569 0.533813302967589
1573 0.533782840683371
1577 0.533752462561977
1581 0.534354679300434
1585 0.533691957322065
1589 0.533032502845401
1593 0.531748545125936
1597 0.53234947329976
1601 0.533571940569955
1605 0.533542141289878
1609 0.533512423254664
1613 0.532862823306422
1617 0.534071658688028
1621 0.533423753071506
1625 0.534009741094299
1629 0.533978912914646
1633 0.534560541149491
1637 0.535139262884778
1641 0.53510571508717
1645 0.535072267128311
1649 0.533826062235354
1653 0.534400708067434
1657 0.534369017036351
1661 0.535541510764716
1665 0.536708309464804
1668 0.536980175523631
1672 0.538138541005166
1676 0.538694658164208
1680 0.538652828990146
1684 0.538611138825113
1688 0.538569586892985
1692 0.539119188972192
1696 0.539076517294841
1700 0.539033988117866
1704 0.53899160064293
1708 0.539534834171654
1712 0.538323135487629
1716 0.538282529958042
1720 0.538823452015267
1724 0.5382017148893
1728 0.538161503908718
1732 0.538698790217798
1736 0.538081471492933
1740 0.537466936005493
1744 0.538001953784731
1748 0.537962386208667
1752 0.537922945235273
1756 0.538453106266035
1760 0.538412622197742
1764 0.538372268575605
1768 0.538897655554263
1772 0.538856283940563
1776 0.538815046424974
1780 0.539335740032331
1784 0.53873297078178
1788 0.538692131214805
1792 0.538651422867091
1796 0.538610845032513
1800 0.538570397010276
1804 0.538530078104861
1808 0.53904298497111
1812 0.539553577647891
1816 0.53951121079837
1820 0.539468981021839
1824 0.538330396350037
1828 0.538290837828859
1832 0.538797255227815
1836 0.5393014179254
1840 0.53817290600031
1844 0.538133841134911
1848 0.537553772528633
1852 0.537516119365389
1856 0.536939788593924
1860 0.536903524521745
1864 0.537403850474371
1868 0.536831323837971
1872 0.537863762191202
1876 0.538358703217873
1880 0.538319577897321
1884 0.538811359195553
1888 0.538771350815383
1892 0.5392600082246
1896 0.538691707097263
1900 0.539178386258911
1904 0.53913776656102
1908 0.53909727350129
1912 0.539056906421902
1916 0.538494744001762
1920 0.538455714263407
1924 0.53893655455905
1928 0.538896684917782
1932 0.538856938038572
1936 0.539333842217238
1940 0.539293273969162
1944 0.53925283099
1948 0.53972585965897
1952 0.539684613351525
1956 0.540154742142872
1960 0.540112707127367
1964 0.540579967679018
1968 0.540029028216937
1972 0.539987382981771
1976 0.54045193921564
1980 0.539904477636882
1984 0.539863216215496
1988 0.53982208142816
1992 0.540283080662784
1996 0.540241191187345
2000 0.540199430451086
};
\addlegendentry{Bernstein}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
10 -1.81117427587435
13 -1.34379551447057
17 -0.946886184751654
21 -0.603296328418976
25 -0.360906714507533
29 -0.181513460023417
33 -0.157239940076859
37 -0.103167019624793
41 -0.0587322411925469
45 -0.0215123122504383
49 0.0101624906770106
53 0.0171648941681356
57 0.0241169290617735
61 0.0477374501347566
65 0.0846951419304135
69 0.102397100787234
73 0.104143814716017
77 0.119335499853926
81 0.133150684983979
85 0.13379109092286
89 0.157363910450773
93 0.1790596837728
97 0.199093956060251
101 0.217650831083596
105 0.224973640093541
109 0.222352159091007
113 0.247418931111736
117 0.253124616521804
121 0.241472134571214
125 0.255329721660039
129 0.276412709544954
133 0.272944116994264
137 0.269769859666524
141 0.266856659213673
145 0.271188218222311
149 0.289035509256779
153 0.292602490897103
157 0.289500860031
161 0.299277069602148
165 0.314841332310472
169 0.317536764300213
173 0.314198061215536
177 0.316829739240653
181 0.319362685608113
185 0.316287026777613
189 0.324155180239144
193 0.331719815268426
197 0.344209280293936
201 0.351122696481891
205 0.362821158827432
209 0.359269885387894
213 0.360712471162621
217 0.366859951693497
221 0.372798978969447
225 0.369369515638126
229 0.366086774810154
233 0.376163576255351
237 0.377228842630851
241 0.378267856362919
245 0.379281654455608
249 0.376149842049292
253 0.373137290840814
257 0.382181318876821
261 0.387035329156877
265 0.38787519864312
269 0.392513713865706
273 0.397024638623059
277 0.405133142383754
281 0.402019652482135
285 0.399009636750818
289 0.3996464373639
293 0.400271427682252
297 0.400884958913573
301 0.40489397469979
305 0.398723290126151
309 0.402660106206297
313 0.406502385787763
317 0.403792086688806
321 0.404343506596251
325 0.408032050488091
329 0.405418540116107
333 0.405942657913744
337 0.400407134292925
341 0.400987267102142
344 0.399936852142363
348 0.400517255647399
352 0.395317633243149
356 0.393097616954106
360 0.388125249815695
364 0.391603257287342
368 0.397763062540032
372 0.398348832100087
376 0.398924923113587
380 0.399491595702995
384 0.397413231568647
388 0.397989468936227
392 0.39597772573592
396 0.39146469349955
400 0.389571988734886
404 0.392708035459588
408 0.390845288346739
412 0.389023538707449
416 0.389658780619973
420 0.390283975649127
424 0.390899379066526
428 0.386809175186618
432 0.385126225983062
436 0.383478092027243
440 0.381863715769502
444 0.384793628835634
448 0.385436391766066
452 0.388287757202044
456 0.391092252090799
460 0.389487075714317
464 0.39007362197158
468 0.392795396515528
472 0.391221499299938
476 0.393890714107159
480 0.392337030347442
484 0.392883121534387
488 0.391367615523105
492 0.391915529900985
496 0.392455950978722
500 0.38898380976085
504 0.387556811895479
508 0.390091831277472
512 0.390634724944797
516 0.393110216022996
520 0.389775392348088
524 0.388404012120534
528 0.390841282577682
532 0.391363902677479
536 0.393746049502154
540 0.396095057655095
544 0.394730902682844
548 0.393388783610572
552 0.395691363939261
556 0.392565626420788
560 0.391272725659192
564 0.388230412995907
568 0.386990921785698
572 0.384028377373103
576 0.384568872299996
580 0.385102823710906
584 0.389044364805153
588 0.387846602398939
592 0.386666651705823
596 0.390521231437111
600 0.39266500935879
604 0.3914773712728
608 0.388667377492199
612 0.390782080314904
616 0.391251873925503
620 0.388501268492037
624 0.387384909644519
628 0.387869463201629
632 0.385198635486293
636 0.385692164613312
640 0.387735326306209
644 0.388208453288741
648 0.387140409220291
652 0.387612685457341
656 0.389597294984425
660 0.39155929120011
664 0.39199850502584
668 0.390942119780853
672 0.391380993291509
675 0.390969571277105
679 0.392871476373282
683 0.390378034745881
687 0.390812796011373
691 0.392683880183347
695 0.391669061185652
699 0.39351509171704
703 0.395341344644782
707 0.394329737960584
711 0.396132054413955
715 0.397915372175554
719 0.399679988480139
723 0.400046711267085
727 0.397667610246621
731 0.398042284772903
735 0.397057836101181
739 0.397432713726358
743 0.396463499228991
747 0.399505777982609
751 0.399863111551801
755 0.400217130129341
759 0.400567882393886
763 0.4009154160524
767 0.401259777864587
771 0.402894042038749
775 0.401939168393973
779 0.402274286104019
783 0.402606409997359
787 0.402935582438964
791 0.40452232639982
795 0.406093983899093
799 0.405153718926454
803 0.406707431673595
807 0.407010193226284
811 0.407310361401051
815 0.408832265431476
819 0.40912139227875
823 0.410620895903748
827 0.410899342011806
831 0.411175476978382
835 0.41384127404943
839 0.415292316441066
843 0.413174785350138
847 0.412257508542488
851 0.41252253544151
855 0.412785426566794
859 0.414208662881119
863 0.414461988017257
867 0.414713307737553
871 0.412670029212554
875 0.414068789329595
879 0.414319425557846
883 0.414568108345575
887 0.413689338950148
891 0.413939227613606
895 0.41530267687152
899 0.415543784677567
903 0.414677427552641
907 0.414919749777624
911 0.415160237622706
915 0.414308038575032
919 0.413463804723187
923 0.412627425557974
927 0.411798792610253
931 0.410977799403843
935 0.410164341409738
939 0.409358316001592
943 0.40961631700156
947 0.410924926362998
951 0.409078753566735
955 0.408292225341511
959 0.408551368919849
963 0.407774263181324
967 0.409063990938433
971 0.409317512870224
975 0.409569203844129
979 0.408801538025752
983 0.410067176213707
987 0.411323083908514
991 0.411563603484386
995 0.413806151224096
999 0.415033528405951
1003 0.416251610277299
1006 0.415919545134613
1010 0.416138491038851
1014 0.418323853247236
1018 0.417551887638755
1022 0.41873894593487
1026 0.418944392786051
1030 0.418179626972669
1034 0.418386065460318
1038 0.418591124946748
1042 0.418794820091108
1046 0.420905490813249
1050 0.420148610950344
1054 0.420344702971283
1058 0.420539514286746
1062 0.419793329090531
1066 0.420925347931341
1070 0.421116396355526
1074 0.421306216271065
1078 0.419643366608901
1082 0.421682220770142
1086 0.421868430013273
1090 0.421137800239576
1094 0.421325001283343
1098 0.421511022557273
1102 0.421695875904941
1106 0.420977301706368
1110 0.421163095353165
1114 0.421347732456319
1118 0.421531224474748
1122 0.422603027072501
1126 0.424554217295128
1130 0.425608631262442
1134 0.424894654694763
1138 0.425063331255951
1142 0.425230992948544
1146 0.426269016145872
1150 0.426431652805655
1154 0.426593324389172
1158 0.425891684212481
1162 0.425195180770292
1166 0.42535989439383
1170 0.426377011969053
1174 0.428238304819953
1178 0.429239542351878
1182 0.429388978425209
1186 0.430380049020588
1190 0.430524951588754
1194 0.429832179378232
1198 0.429978236523507
1202 0.430123468131089
1206 0.430267881687446
1210 0.430411484586052
1214 0.430554284128858
1218 0.431516669982075
1222 0.432473042376741
1226 0.43423890961706
1230 0.433555168882823
1234 0.433686163694628
1238 0.434623999107882
1242 0.435556065157728
1246 0.434877278363318
1250 0.435002901785681
1254 0.435925238039324
1258 0.436046992790626
1262 0.436168105390462
1266 0.436288581312455
1270 0.437195891153618
1274 0.438097755869185
1278 0.438994224231345
1282 0.439104878286884
1286 0.439214967699896
1290 0.439324497148608
1294 0.439433471257831
1298 0.439541894599736
1302 0.439649771694611
1306 0.439757107011615
1310 0.439863904969508
1314 0.439970169937379
1318 0.440075906235351
1322 0.438667798503692
1326 0.438022852451065
1330 0.438133836377761
1334 0.437494698661107
1337 0.436457222705117
1341 0.436572272260452
1345 0.437430022055777
1349 0.436800654781471
1353 0.436913996921842
1357 0.436290182752855
1361 0.437873545351189
1365 0.437250680855901
1369 0.436631665566837
1373 0.437472395421282
1377 0.436856538626445
1381 0.436244453418493
1385 0.434914698354462
1389 0.434312230004418
1393 0.434430485104245
1397 0.434548163648775
1401 0.434665270145756
1405 0.434070855980231
1409 0.432771264918964
1413 0.433599430106675
1417 0.434423121898161
1421 0.434539415204998
1425 0.433253455401227
1429 0.431975153811321
1433 0.432097574341816
1437 0.432219407246257
1441 0.433033506118079
1445 0.433152263916193
1449 0.431892483531062
1453 0.432013902190977
1457 0.431449666814208
1461 0.432255016065117
1465 0.432374719948784
1469 0.433853120512684
1473 0.433290187781729
1477 0.432730470469429
1481 0.433522040547541
1485 0.432292682528037
1489 0.431740562588533
1493 0.432528513269944
1497 0.431978873493292
1501 0.431432321174742
1505 0.431551867147029
1509 0.432332230016981
1513 0.43310864200612
1517 0.432565107842438
1521 0.432680750566811
1525 0.432141418551551
1529 0.432257720832776
1533 0.43172253183996
1537 0.431190276429222
1541 0.430660930634379
1545 0.431425928490366
1549 0.430898852836974
1553 0.430374635474837
1557 0.431775447221912
1561 0.431890912671593
1565 0.432005863882399
1569 0.431484381167653
1573 0.43159992646464
1577 0.431714960199787
1581 0.432460598636786
1585 0.431943507344065
1589 0.431429154813688
1593 0.430291362062839
1597 0.431033174758126
1601 0.432394618935211
1605 0.432506170591466
1609 0.432617238530375
1613 0.432109263389141
1617 0.433455043901094
1621 0.432947573223964
1625 0.433670818298552
1629 0.433778013964015
1633 0.434495900869614
1637 0.435210423780718
1641 0.435313294489893
1645 0.435415731923776
1649 0.434307201164041
1653 0.435015477183859
1657 0.435118085769137
1661 0.436422212858257
1665 0.437720413053804
1668 0.438091481570038
1672 0.439380705841316
1676 0.440068051009003
1680 0.44015761701789
1684 0.440246820602938
1688 0.440335664116484
1692 0.441014576463888
1696 0.441101316373688
1700 0.44118770967543
1704 0.441273758593281
1708 0.441944429836173
1712 0.440861292820618
1716 0.440947679971133
1720 0.44161455422885
1724 0.441119430484926
1728 0.441204798173866
1732 0.44186664104473
1736 0.441374529089419
1740 0.440884791924768
1744 0.441542934738481
1748 0.441626645776465
1752 0.441710031688259
1756 0.44236203290625
1760 0.442443483414543
1764 0.442524620670498
1768 0.443170584518173
1772 0.443249826950867
1776 0.44332876761961
1780 0.443968795817829
1784 0.443485751043606
1788 0.443563797449361
1792 0.443641549392501
1796 0.443719008660338
1800 0.443796177025296
1804 0.443873056245072
1808 0.444502350802269
1812 0.445128974430698
1816 0.445202569469862
1820 0.445275892905953
1824 0.444253175673867
1828 0.444328356128604
1832 0.444948729062534
1836 0.445566502748887
1840 0.444552240614863
1844 0.444626321924051
1848 0.444159430366765
1852 0.444234138244174
1856 0.443770248579675
1860 0.443845569062245
1864 0.44445663273267
1868 0.443995388563489
1872 0.445137398665413
1876 0.445742047164596
1880 0.445812615847364
1884 0.446413409500257
1888 0.4464823526051
1892 0.4470793341966
1896 0.446619506940508
1900 0.447213781140916
1904 0.447280650528982
1908 0.447347285646119
1912 0.447413687818123
1916 0.446958187994365
1920 0.447025214245414
1924 0.447611509767153
1928 0.447676993211762
1932 0.447742250187475
1936 0.448323611342091
1940 0.448387355185373
1944 0.448450880702233
1948 0.449027383304336
1952 0.449089424628931
1956 0.449662394924404
1960 0.44972297373628
1964 0.45029244946983
1968 0.449843520834504
1972 0.449903491337698
1976 0.450469270950195
1980 0.450022831732101
1984 0.450082203790676
1988 0.450141378521607
1992 0.450702303083415
1996 0.450760080623653
2000 0.450817668025344
};
\addplot [semithick, forestgreen4416044]
table {%
10 2.81117427587435
13 2.26687243754749
17 1.88806265533989
21 1.74615347127612
25 1.64090671450753
29 1.560823804851
33 1.42996721280413
37 1.34641026286804
41 1.2782444363145
45 1.22151231225044
49 1.17351097871074
53 1.11491057752998
57 1.06360236918384
61 1.03422976298
65 1.02299716576189
69 0.999052174575085
73 0.964349335968914
77 0.945599565081139
81 0.92857771007775
85 0.901503026724199
89 0.898815864830126
93 0.896209133431501
97 0.893689549094388
101 0.891260060005513
105 0.879788264668363
109 0.860216648248443
113 0.867625316675874
117 0.857986494589307
121 0.832908030718042
125 0.832670278339961
129 0.839866360222487
133 0.824800243907992
137 0.810522111136396
141 0.79697312802037
145 0.79088074729493
149 0.798212812890872
153 0.792364829364335
157 0.780562834236516
161 0.781468272012759
165 0.788188970719831
169 0.783054951676118
173 0.772507141096603
177 0.767916023471211
181 0.763510242568682
185 0.753983243492657
189 0.755209899125935
193 0.756363086285978
197 0.762389704477638
201 0.763305164214627
205 0.768886158245738
209 0.760347339492489
213 0.756658420856159
217 0.757564011440144
221 0.758422740487567
225 0.750630484361875
229 0.743083530866702
233 0.748299943057954
237 0.745134026567461
241 0.74206409384455
245 0.739085692483168
249 0.732283892890467
253 0.725676938408198
257 0.730659148049249
261 0.731738617203276
265 0.729105933432352
269 0.730162866059944
273 0.731180489582069
277 0.735661081442961
281 0.729652945382633
285 0.723797380793042
289 0.721460829072087
293 0.719182497232424
297 0.716960158931545
301 0.718029613340077
305 0.709473431185325
309 0.710608502207943
313 0.711708476832045
317 0.706618007948418
321 0.704690761316522
325 0.705814103358063
329 0.700964438607298
333 0.699162447191361
337 0.691580996270873
341 0.689921823806949
344 0.687272450183219
348 0.685689640904325
352 0.678546003120488
356 0.674318113382972
360 0.667430305739861
364 0.668836303152218
368 0.672889111373012
372 0.671543641018192
376 0.670224013056626
380 0.668929456928584
384 0.665086768431353
388 0.663866201166866
392 0.660144723243671
396 0.653989851954995
400 0.650428011265114
404 0.651846419985957
408 0.648370397927771
412 0.644957043816823
416 0.643995065533873
420 0.643049357684206
424 0.642119488858002
428 0.636555310794691
432 0.633392292535456
436 0.630283375862665
440 0.627227193321407
444 0.62871988467788
448 0.627956465376791
452 0.629411357842204
456 0.630837572470604
460 0.627904228633509
464 0.627167757338765
468 0.628572124851993
472 0.625727653242434
476 0.627117689254186
480 0.624329636319225
484 0.623645804085448
488 0.620927466444109
492 0.620279592050234
496 0.619640823214827
500 0.61501619023915
504 0.612443188104521
508 0.613845176596544
512 0.613271525055203
516 0.6146417219615
520 0.610224607651912
524 0.607779193986336
528 0.609158717422318
532 0.608636097322521
536 0.609985293781428
540 0.611312349752312
544 0.608945567905391
548 0.606611216389428
552 0.607931824466536
556 0.603837251277054
560 0.601584417197951
564 0.597585189840973
568 0.595403444411485
572 0.591496098151373
576 0.591125572144448
580 0.590759245254611
584 0.593832347523614
588 0.591745234335755
592 0.589684699645528
596 0.592700245072956
600 0.594001657307877
604 0.591966337336471
608 0.588306306718328
612 0.589610076547841
616 0.589267606593977
620 0.58569227989506
624 0.583768936509327
628 0.583468116416206
632 0.579991237931428
636 0.579716640418135
640 0.581014673693791
644 0.580735646090141
648 0.578908973495758
652 0.578644983254315
656 0.579914900137526
660 0.581167981527163
664 0.58089306123922
668 0.579117760458668
672 0.578857101946587
675 0.577919317611784
679 0.579146196675319
683 0.57594700185734
687 0.575708310247724
691 0.576925381755872
695 0.575237413634492
699 0.576441989828024
703 0.577631628328191
707 0.575967291742386
711 0.577145020128943
715 0.578308404048222
719 0.579457702757691
723 0.57920640076611
727 0.576197589203172
731 0.575965923161433
735 0.574370735327391
739 0.574150506841977
743 0.572580915306676
747 0.575059148389546
751 0.574837287915576
755 0.574617306956752
759 0.574399179529698
763 0.574182880146814
767 0.573968383804253
771 0.575056671320524
775 0.573544702573769
779 0.573335469993542
783 0.573127945047341
787 0.572922104981621
791 0.573985891046451
795 0.575038091572605
799 0.573569685328865
803 0.574612618139606
807 0.57440244617892
811 0.574193954258628
815 0.575216814323126
819 0.575005591848234
823 0.576013368980821
827 0.575799569717336
831 0.575587459243038
835 0.577775492417636
839 0.578748207992783
843 0.576149058066232
847 0.574755478470499
851 0.574551495110781
855 0.574349076357182
859 0.575314037933782
863 0.575109275018664
867 0.574906069425077
871 0.572404597653118
875 0.573359782098977
879 0.573166353736807
883 0.572974360510598
887 0.5716545167432
891 0.571470424462712
895 0.572406820335183
899 0.57222039774735
903 0.570926116190438
907 0.570747284400987
911 0.570569729446449
915 0.569298518802017
919 0.568037827485736
923 0.566787525687963
927 0.565547485706899
931 0.564317581906576
935 0.563097690675823
939 0.561887690388185
943 0.561751657547751
947 0.56267591840997
951 0.560427029819174
955 0.559247041674196
959 0.559123292185469
963 0.55795782404609
967 0.558878097996417
971 0.55875663749023
975 0.558635924360999
979 0.557490596805708
983 0.558396709849365
987 0.559294950539308
991 0.559173026182617
995 0.5610682206352
999 0.561943448571026
1003 0.562811201288005
1006 0.562211667589045
1010 0.562079330743327
1014 0.563924667462823
1018 0.562801746938848
1022 0.563648529603291
1026 0.563511747564826
1030 0.562402897299176
1034 0.56227157477179
1038 0.562141052317221
1042 0.562011321943441
1046 0.56379814207394
1050 0.562708531906799
1054 0.562577498167237
1058 0.562447253199076
1062 0.561374279195722
1066 0.56218909859774
1070 0.562061173737932
1074 0.561934007192622
1078 0.559948470125793
1082 0.561681919710449
1086 0.561556984351368
1090 0.560513575907213
1094 0.560393463067663
1098 0.560274041195004
1102 0.56015530376838
1106 0.559131197389472
1110 0.559017084827015
1114 0.558903614042784
1118 0.55879077910307
1122 0.55957166098454
1126 0.561236191230627
1130 0.562001988206584
1134 0.560995997862556
1138 0.560876914789743
1142 0.560758499170545
1146 0.561514578967566
1150 0.561394434150867
1154 0.561274959839597
1158 0.560291390053495
1162 0.559314285666885
1166 0.559202712810287
1170 0.559947774355734
1174 0.561540230103386
1178 0.562271493301772
1182 0.562150784688158
1186 0.562874588416174
1190 0.562752359335616
1194 0.561792611241533
1198 0.561674518067478
1202 0.561557064314834
1206 0.561440244349039
1210 0.561324052604031
1214 0.561208483581192
1218 0.561915185518746
1222 0.562616973989871
1226 0.56412976901263
1230 0.563192798596852
1234 0.563072345219472
1238 0.563760492006819
1242 0.564443934842272
1246 0.563517585200085
1250 0.563397098214319
1254 0.564074761960676
1258 0.563953007209374
1262 0.563831894609538
1266 0.563711418687545
1270 0.564378911995989
1274 0.565041961556247
1278 0.565700611449406
1282 0.565575308920604
1286 0.565450662160136
1290 0.56532666564209
1294 0.565203313904456
1298 0.565080601548184
1302 0.564958523236264
1306 0.564837073692826
1310 0.564716247702248
1314 0.564596040108283
1318 0.564476445813208
1322 0.562845060800393
1326 0.561977147548935
1330 0.561866163622239
1334 0.56100605096408
1337 0.559803061513282
1341 0.559699166964007
1345 0.560339494672848
1349 0.559492895996883
1353 0.559390511577789
1357 0.558551379516858
1361 0.559922193076438
1365 0.559086315481095
1369 0.558255113103725
1373 0.558885943981485
1377 0.558059946486119
1381 0.557238529926909
1385 0.55569902005709
1389 0.554888633926467
1393 0.554801388549739
1397 0.554714542149364
1401 0.554628091738612
1405 0.553829499891655
1409 0.552324547714109
1413 0.55295400230663
1417 0.553579700967048
1421 0.553497178742926
1425 0.55200970249351
1429 0.550530094614151
1433 0.550456508002915
1437 0.550383237151795
1441 0.551005355783378
1445 0.550930781066506
1449 0.549473976096267
1453 0.549403854175162
1457 0.548646421037543
1461 0.549264491121742
1465 0.549195245921523
1469 0.550489970025097
1473 0.549737646569934
1477 0.54898923162942
1481 0.549597473294457
1485 0.548178697943344
1489 0.547440095571306
1493 0.548047508163412
1497 0.547313043674377
1501 0.546582335720661
1505 0.546521222553968
1509 0.547124363753728
1513 0.547724140545102
1517 0.546999822942005
1521 0.546937921359553
1525 0.546219237186154
1529 0.546159545354275
1533 0.54544641793173
1537 0.544736854345014
1541 0.544030827963934
1545 0.544625851444909
1549 0.543923613270192
1553 0.54322484939316
1557 0.544460904736983
1561 0.544406332683948
1565 0.544351963593639
1569 0.54365902227403
1573 0.543606685105608
1577 0.54355453884904
1581 0.544136491812297
1585 0.543450814422496
1589 0.542768453745154
1593 0.541460050366539
1597 0.542041339956965
1601 0.543245605924252
1605 0.543194763987973
1609 0.543144103918351
1613 0.542472261719352
1617 0.543663076074169
1621 0.542993204074001
1625 0.543559950932217
1629 0.543508664980123
1633 0.544071153631304
1637 0.544630749096497
1641 0.544577016296213
1645 0.544523477802667
1649 0.543254957720132
1653 0.543810899101682
1657 0.543759403669608
1661 0.544914331392195
1665 0.546063370729979
1668 0.546320988453943
1672 0.547461399421841
1676 0.547998774766653
1680 0.547937621077348
1684 0.547876694836491
1688 0.547815994651289
1692 0.548347125663771
1696 0.548285476079142
1700 0.548224055030452
1704 0.548162861125029
1708 0.548687888664998
1712 0.547456464188727
1716 0.547397308373856
1720 0.54792032949208
1724 0.547279641440828
1728 0.547221127752059
1732 0.547740749255501
1736 0.547104733583393
1740 0.546471529914312
1744 0.546989175353262
1748 0.546931706626281
1752 0.546874443197586
1756 0.547387397617667
1760 0.547329243858184
1764 0.547271297696849
1768 0.547779641726171
1772 0.547720827676673
1776 0.547662223371381
1780 0.548166035642845
1784 0.547545639090923
1788 0.547487656689341
1792 0.547429879178928
1796 0.547372305370843
1800 0.547314934085815
1804 0.547257764154041
1808 0.547754286365873
1812 0.548248509013011
1816 0.548189501014719
1820 0.54813070050064
1824 0.546974894501572
1828 0.546918908641637
1832 0.547409349540086
1836 0.547897549538694
1840 0.546752107211224
1844 0.546696888488097
1848 0.546100309892975
1852 0.546046639293623
1856 0.54545388935136
1860 0.545401742765712
1864 0.545886714906815
1868 0.54529797332088
1872 0.546315592787578
1876 0.54679526626824
1880 0.546740575641998
1884 0.547217163748151
1888 0.54716171519151
1892 0.547635253541244
1896 0.547051379135441
1900 0.547523060964347
1904 0.547467248630682
1908 0.547411624207131
1912 0.547356186658864
1916 0.546778763988934
1920 0.546724785754586
1924 0.547190985035341
1928 0.547136284796537
1932 0.547081766375672
1936 0.54754415725295
1940 0.547488933474421
1944 0.547433892960319
1948 0.547892534560141
1952 0.547836804879265
1956 0.548292615300545
1960 0.548236209937189
1964 0.54868922059127
1968 0.548123958840293
1972 0.548068111096379
1976 0.548518583300817
1980 0.547956966247697
1984 0.547901667177066
1988 0.547846549043785
1992 0.548293680852328
1996 0.548237915368331
2000 0.548182331974656
};
\addlegendentry{MP-EB}
\addplot [semithick, crimson2143940, forget plot]
table {%
10 -1.36042382990868
13 -1.19357955190523
17 -1.02578940065818
21 -0.791800563051438
25 -0.581743421505907
29 -0.369729693361344
33 -0.414377890269326
37 -0.339839617960345
41 -0.26358243035354
45 -0.204351198498931
49 -0.0380615479468557
53 0.041159935405091
57 0.0765797194845838
61 0.11694456651277
65 0.164807135513071
69 0.187303574314999
73 0.190193355138793
77 0.206605107551213
81 0.220596131276987
85 0.220064440994072
89 0.243504106828066
93 0.264724224599224
97 0.284058237722702
101 0.30172983723472
105 0.307316750958994
109 0.302331652559632
113 0.32694619232226
117 0.330897560119458
121 0.316520676567347
125 0.329277145819686
129 0.349769574243669
133 0.344236486741519
137 0.339168474038417
141 0.334508655943232
145 0.337515043278412
149 0.354729463148956
153 0.357005500454865
157 0.352367110000712
161 0.361251561371447
165 0.376256490238316
169 0.377796985431175
173 0.373071839804796
177 0.374653820915168
181 0.376172605961422
185 0.371891673126344
189 0.379043391846007
193 0.385910676790425
197 0.397953793647092
201 0.40420495751707
205 0.415504538153244
209 0.41084185962763
213 0.411453314236928
217 0.41701036096254
221 0.422376597024508
225 0.417968261879073
229 0.413760987206153
233 0.42350366538423
237 0.423869343769046
241 0.424229638762893
245 0.424586311583429
249 0.420656443517787
253 0.416883419802505
257 0.42563506231109
261 0.430057176321133
265 0.430324040935598
269 0.434551493881188
273 0.438661321808632
277 0.446530069478761
281 0.442731638147007
285 0.439068625979643
289 0.439209518402246
293 0.439351204830076
297 0.439495337814788
301 0.443166454236346
305 0.436316783995659
309 0.43993176639716
313 0.443458867015563
317 0.440225056822745
321 0.440372669652197
325 0.443766956075921
329 0.440668143950521
333 0.440816249431936
337 0.434738652660869
341 0.43496565309226
344 0.433615196167337
348 0.433857148870953
352 0.428179441222478
356 0.42557094859183
360 0.420158903672933
364 0.423398161633243
368 0.429387921781694
372 0.429679111970522
376 0.429966322699691
380 0.430250093136633
384 0.42783506024012
388 0.428140458733861
392 0.425807828115781
396 0.420930958359499
400 0.418736752540926
404 0.421675523478866
408 0.419521863743521
412 0.417416510618964
416 0.417819621999923
420 0.418216555636349
424 0.418607739701531
428 0.414213026973996
432 0.412274779679669
436 0.410376952516293
440 0.408518124254421
444 0.411283092410427
448 0.411726148810271
452 0.414417879916764
456 0.417065024782642
460 0.415231530641684
464 0.415629814443932
468 0.418201747547569
472 0.416409857991049
476 0.418933915223137
480 0.417168658928606
484 0.41754051253224
488 0.415820731549014
492 0.416200083707293
496 0.416574489210292
500 0.412876856459166
504 0.411259489057847
508 0.413666801868972
512 0.414053988386629
516 0.416405282837217
520 0.412860968666735
524 0.411312609263419
528 0.413631305368858
532 0.414009131353994
536 0.416275823018278
540 0.418510832793568
544 0.416979851508646
548 0.415473741380141
552 0.417667153998733
556 0.414355863267545
560 0.41290629443958
564 0.409685020923562
568 0.408294164661456
572 0.405158496032878
576 0.405576199370162
580 0.40598881065943
584 0.409857135497641
588 0.408517335149103
592 0.407197392853274
596 0.41098170034488
600 0.413033233261578
604 0.411709771561343
608 0.408744006061303
612 0.410770370031267
616 0.411131124378771
620 0.408230271810599
624 0.40698693299622
628 0.407367033740665
632 0.404551626418623
636 0.404943580833657
640 0.406906642208304
644 0.407280222443026
648 0.406093888918853
652 0.406469125118837
656 0.408377291476481
660 0.410263412947146
664 0.410608287533556
668 0.409439617249552
672 0.40978640023593
675 0.409297219784069
679 0.411127377166149
683 0.40850770020781
687 0.408854309324059
691 0.410656214758768
695 0.409537001228339
699 0.411315319424067
703 0.413074388048883
707 0.411961326194334
711 0.413697884460699
715 0.415415895876622
719 0.417115696865681
723 0.417401333157599
727 0.414908737876406
731 0.415204350819423
735 0.414125235834375
739 0.414422758443329
743 0.413360844213079
747 0.416359398332447
751 0.416641461373274
755 0.416920938151894
759 0.417197848229968
763 0.417472265835255
767 0.417744226631476
771 0.419321943395157
775 0.418280804950716
779 0.418545536059792
783 0.418807923023487
787 0.419068032291567
791 0.420600899455285
795 0.422119049304159
799 0.421096969606008
803 0.42259819784013
807 0.422834722362041
811 0.423069221925427
815 0.424539963867596
819 0.424764476890001
823 0.426213639078991
827 0.426428500322458
831 0.426641599091793
835 0.429271745411472
839 0.430673936102529
843 0.428468154551487
847 0.427476783777941
851 0.427681483636869
855 0.4278845541344
859 0.429261331662902
863 0.429455750117866
867 0.429648678391916
871 0.427522404277124
875 0.428876433303141
879 0.429070245981834
883 0.429262580234212
887 0.428315749859432
891 0.42851033876256
895 0.42983096067685
899 0.430017554489194
903 0.429085279749708
907 0.429274085924828
911 0.429461491343156
915 0.428545035713863
919 0.427637142155721
923 0.426737692459632
927 0.425846565207123
931 0.424963651859541
935 0.424088825209291
939 0.42322196095926
943 0.423430821028185
947 0.424701747589365
951 0.422785095967247
955 0.421939681459491
959 0.422151366355374
963 0.421316309599045
967 0.422570194681193
971 0.422777333150464
975 0.422982998079489
979 0.422159073733846
983 0.423389969160622
987 0.424611273690873
991 0.424807032777535
995 0.427025595909279
999 0.428218830818943
1003 0.429402917749635
1006 0.429032994104018
1010 0.429208434919455
1014 0.431370308489006
1018 0.430545521852614
1022 0.4316996631867
1026 0.43186270001225
1030 0.431046229582507
1034 0.431210934156992
1038 0.43137455653232
1042 0.431537115744118
1046 0.433625658238084
1050 0.432818768585792
1054 0.43297450391901
1058 0.433129244235562
1062 0.432334119889424
1066 0.433435776930701
1070 0.433587585884843
1074 0.433738439980219
1078 0.43201902425068
1082 0.434037325494177
1086 0.43418535546981
1090 0.433408039550332
1094 0.433557641708496
1098 0.433706323771676
1102 0.433854081826619
1106 0.433090084218327
1110 0.433239332143639
1114 0.433387675373587
1118 0.433535110229662
1122 0.434579466452261
1126 0.436511645947355
1130 0.437538790002969
1134 0.4367812353185
1138 0.436914840083028
1142 0.437047657580233
1146 0.438059138512154
1150 0.438187325462237
1154 0.438314768794991
1158 0.437571179864301
1162 0.436833040235359
1166 0.436964292433098
1170 0.437955976075372
1174 0.439799709090943
1178 0.440775680653902
1182 0.44089227302175
1186 0.441858352038219
1190 0.441970768399116
1194 0.441238142869942
1198 0.441352162788284
1202 0.441465560703645
1206 0.441578339479802
1210 0.44169050199805
1214 0.441802053738775
1218 0.442740710822164
1222 0.443673456151548
1226 0.445423077773033
1230 0.44470141179714
1234 0.444801952476842
1238 0.445716674357193
1242 0.44662573037026
1246 0.445909844560059
1250 0.446005688826767
1254 0.446905446521563
1258 0.446997729245877
1262 0.447089544273154
1266 0.44718089077352
1270 0.448066137692857
1274 0.448946041399069
1278 0.449820656302257
1282 0.449902732467897
1286 0.449984408117747
1290 0.450065691075125
1294 0.450146575394567
1298 0.450227075575376
1302 0.450307190155879
1306 0.450386922208316
1310 0.450466279110349
1314 0.450545250787759
1318 0.450623848959709
1322 0.449175810150855
1326 0.448497689522408
1330 0.448582112395444
1334 0.447910214073006
1337 0.446843579691276
1341 0.446932578815043
1345 0.447770673002476
1349 0.447109279064609
1353 0.447196996760397
1357 0.446541536260108
1361 0.448111858771765
1365 0.447457644245386
1369 0.446807491287321
1373 0.447629366632294
1377 0.446982700643439
1381 0.446340007851315
1385 0.444973888582373
1389 0.444341236051032
1393 0.444435396912816
1397 0.444529111173258
1401 0.444622378883613
1405 0.443998436920834
1409 0.442663698172777
1413 0.443474273307708
1417 0.4442804343692
1421 0.444373542336919
1425 0.443053136224488
1429 0.44174060013315
1433 0.441840322230117
1437 0.441939575296521
1441 0.442736811770697
1445 0.442833189568942
1449 0.441540029402326
1453 0.441639358494965
1457 0.441047625570202
1461 0.441836633588858
1465 0.441934580731316
1469 0.443402201486219
1473 0.442812269686903
1477 0.442225705970417
1481 0.443001318479032
1485 0.441740025064709
1489 0.441161487379036
1493 0.441933803883621
1497 0.441358004599073
1501 0.440785435126186
1505 0.440884374002448
1509 0.44164945837827
1513 0.442410629679752
1517 0.441841554620197
1521 0.44193696181371
1525 0.441372349463338
1529 0.441468636798692
1533 0.440908423020893
1537 0.440351272709428
1541 0.43979716362956
1545 0.440547675747982
1549 0.439996067257012
1553 0.439447447225433
1557 0.440839027919641
1561 0.44093528452497
1565 0.441031118698507
1569 0.440485667980302
1573 0.440582301328069
1577 0.440678507092346
1581 0.441410279811925
1585 0.440869658023715
1589 0.44033189601239
1593 0.439165954459693
1597 0.439894285255298
1601 0.441247054793165
1605 0.441340380845803
1609 0.441433307908457
1613 0.440902551068857
1617 0.442239777407681
1621 0.441709720156825
1625 0.442419805084607
1629 0.442509244855868
1633 0.44321406117718
1637 0.443915538466006
1641 0.444000850138444
1645 0.444085804467039
1649 0.442950826462403
1653 0.443646332344164
1657 0.443731715866206
1661 0.445027609769018
1665 0.446317538979338
1668 0.446677988342329
1672 0.447958926143429
1676 0.448633618412688
1680 0.448706234569518
1684 0.448778562162837
1688 0.448850606974917
1692 0.449517070306751
1696 0.449587137210023
1700 0.449656928554472
1704 0.449726447060915
1708 0.450384872939768
1712 0.449276939312227
1716 0.44934703154312
1720 0.450001847851817
1724 0.449486402218509
1728 0.449555684070258
1732 0.450205631000625
1736 0.449693450116325
1740 0.449183743569924
1744 0.449830170785592
1748 0.449898138684953
1752 0.449965848298362
1756 0.450606266047753
1760 0.45067215404598
1764 0.450737794459679
1768 0.45137230378209
1772 0.451436159467026
1776 0.451499780498321
1780 0.452128483410231
1784 0.451626311447803
1788 0.451689228461179
1792 0.451751914734419
1796 0.451814368320312
1800 0.451876596403952
1804 0.451938595391138
1808 0.452556903847619
1812 0.45317257002395
1816 0.453231431788986
1820 0.453290083141731
1824 0.4522452030373
1828 0.452305864621715
1832 0.452915528078136
1836 0.453522618984857
1840 0.452486538241845
1844 0.452546335435581
1848 0.452061520249507
1852 0.45212207429157
1856 0.451640415194931
1860 0.451701711112212
1864 0.452302455491699
1868 0.451823649104634
1872 0.452959043338064
1876 0.453553463086399
1880 0.453610238420894
1884 0.454200872257356
1888 0.45425611469381
1892 0.454843002433672
1896 0.454366025815088
1900 0.454950289266823
1904 0.45500365844401
1908 0.455056844743003
1912 0.455109849894078
1916 0.4546375256411
1920 0.454691274379594
1924 0.455267800273961
1928 0.455320093583611
1932 0.455372212064071
1936 0.45594390719869
1940 0.455994599196959
1944 0.456045123680032
1948 0.456612061400995
1952 0.456661186281396
1956 0.457224654044852
1960 0.457272400154897
1964 0.457832436918328
1968 0.457367426819472
1972 0.457414709685706
1976 0.457971160331041
1980 0.457508816628329
1984 0.457555645534732
1988 0.457602324922192
1992 0.45815406587115
1996 0.4581994276125
2000 0.458244645657089
};
\addplot [semithick, crimson2143940]
table {%
10 2.36042382990868
13 2.11665647498215
17 1.96696587124642
21 1.93323305888327
25 1.85896902862438
29 1.7488086602526
33 1.69166710656582
37 1.59133132964713
41 1.49146828702673
45 1.40722169426795
49 1.22207047254088
53 1.08825699698036
57 1.00637792824611
61 0.960270351143962
65 0.939608806434217
69 0.91076584512614
73 0.873562400524487
77 0.853700691979243
81 0.836570226482331
85 0.809760585475825
89 0.808302346369994
93 0.807141811943124
97 0.806205341366359
101 0.805448399090343
105 0.795592798069376
109 0.777506743436094
113 0.786813119626972
117 0.778794165733126
121 0.755001572523923
125 0.756469669759381
129 0.765449234651583
133 0.751722727248634
137 0.738720554288343
141 0.726391926335434
145 0.721638441773305
149 0.730566996921152
153 0.725969558675595
157 0.715236406909998
161 0.717453089261158
165 0.725561335662821
169 0.721517678885496
173 0.71190199748589
177 0.70833278754603
181 0.704915792187386
185 0.696226426598166
189 0.69850001134602
193 0.700663108289661
197 0.707771737435295
201 0.709626906772272
205 0.716218540940362
209 0.708360780934511
213 0.705430005291264
217 0.707166400660164
221 0.708830825862712
225 0.701636393744871
229 0.69467162270763
233 0.700718161492674
237 0.698184876660566
241 0.695730156617904
245 0.693350278114347
249 0.687050051669198
253 0.68093305466246
257 0.686626129251728
261 0.688320657726589
265 0.686210794801964
269 0.687851985000836
273 0.689439042045397
277 0.69454960241982
281 0.688935113844974
285 0.68346652277803
289 0.681577978223151
293 0.67973719801976
297 0.677942426698006
301 0.679494257398749
305 0.671219528892488
309 0.672816404928573
313 0.674367721803915
317 0.669598561390381
321 0.668045240941399
325 0.669591861574312
329 0.665043175860436
333 0.663592063642926
337 0.656248198499106
341 0.654927892675388
344 0.652502768486214
348 0.651247530873789
352 0.644327938828081
356 0.640369412087833
360 0.633700476683802
364 0.635459454047951
368 0.639902988490605
372 0.638850669640756
376 0.637818672630438
380 0.636806553893308
384 0.633198564494389
388 0.632250888586879
392 0.628756355275351
396 0.622784698145026
400 0.619443818738276
404 0.621158547115167
408 0.617895475705396
412 0.614691930992376
416 0.613974613611677
420 0.613269312231229
424 0.612575885589525
428 0.607171132595879
432 0.604201704358675
436 0.601283476634964
440 0.598415023317553
444 0.60016376074257
448 0.599616908296532
452 0.601319117495089
456 0.602987913274496
460 0.600226551627711
464 0.599692556336415
468 0.6013286904587
472 0.598648087972527
476 0.600263060152452
480 0.597633723037874
484 0.597137490495925
488 0.594573394443485
492 0.594108064907433
496 0.593649229420367
500 0.58914221166332
504 0.586715020594718
508 0.58832012985624
512 0.587917158037543
516 0.589484192731534
520 0.585175838228011
524 0.58286604700019
528 0.584435744287856
532 0.58407260703145
536 0.585606260804454
540 0.587114755588761
544 0.584873883593741
548 0.582663936248701
552 0.584159544159901
556 0.58016004319463
560 0.578026934072805
564 0.574119911530542
568 0.572055108300247
572 0.568236924050954
576 0.568006870619455
580 0.567779106089771
584 0.571039574656648
588 0.569061957196926
592 0.567109598128739
596 0.570305745027794
600 0.571760296368309
604 0.569828847792164
608 0.566247737812086
612 0.567700382036378
616 0.567481377475555
620 0.563981773355222
624 0.562156347270263
628 0.561975614165482
632 0.558570999870513
636 0.558414308857465
640 0.559851757437717
644 0.559687559412483
648 0.557952091349813
652 0.557800678061249
656 0.559203754355119
660 0.560587885861316
664 0.560421135914233
668 0.558731807950204
672 0.558577170235731
675 0.557707738376263
679 0.55905923638474
683 0.55592187861534
687 0.555785270125126
691 0.557123435061169
695 0.555515162071325
699 0.556838225231256
703 0.558144673885367
707 0.556557373331711
711 0.557849477299462
715 0.559125578791026
719 0.560386030513807
723 0.560226461024763
727 0.55727250776439
731 0.557131181107593
735 0.555607471150929
739 0.555475921893898
743 0.553976376583158
747 0.556576727343969
751 0.556440689144701
755 0.556305673372139
759 0.556171643539852
763 0.556038634051212
767 0.555906631535191
771 0.557092949911846
775 0.555645450556103
779 0.555516304408012
783 0.555388083614941
787 0.555260819280515
791 0.556418053508066
795 0.557562541341481
799 0.556154869439789
803 0.557288404617962
807 0.55715283718273
811 0.557018219523777
815 0.558128949682641
819 0.557990110275012
823 0.55908393472666
827 0.558941074015349
831 0.558799243596303
835 0.561084655649494
839 0.562139749004554
843 0.559581440135523
847 0.558241934355003
851 0.558105155377501
855 0.55796933462337
859 0.559013618751577
863 0.558874180995996
867 0.558735749752934
871 0.556272434676043
875 0.557304496121925
879 0.55717429783712
883 0.557044996201485
887 0.555774639558667
891 0.555652311007462
895 0.556662445237949
899 0.556536621638585
903 0.555290120936361
907 0.555171007213982
911 0.555052676647192
915 0.55382808257569
919 0.552613644681595
923 0.551409240427763
927 0.550214742996356
931 0.549030040722759
935 0.547854998202605
939 0.546689482201474
943 0.546609691040819
947 0.547601682163777
951 0.54538426866519
955 0.544247367814034
959 0.544178310874834
963 0.543055253149579
967 0.544041269063731
971 0.543973224242171
975 0.543905521065657
979 0.542801267059601
983 0.543771121856728
987 0.544732412639561
991 0.544661768537312
995 0.546629807774751
999 0.547566131460963
1003 0.548494342265066
1006 0.54792658657073
1010 0.547843379871327
1014 0.549758228035042
1018 0.548673249973011
1022 0.549578199274487
1026 0.549488935723485
1030 0.548417184445297
1034 0.548332766001361
1038 0.548248805576492
1042 0.548165308051061
1046 0.550017591599056
1050 0.548963684234694
1054 0.548877797679053
1058 0.548792381530291
1062 0.5477543430291
1066 0.548622938720121
1070 0.548538899398678
1074 0.548455313424676
1078 0.546494329341116
1082 0.548289488998094
1086 0.548207218394496
1090 0.547197022708437
1094 0.547119057549904
1098 0.547041500467554
1102 0.546964332418948
1106 0.545972523674862
1110 0.545899476582964
1114 0.545826803153517
1118 0.545754485228159
1122 0.546584374170078
1126 0.548306106084224
1130 0.549119943222289
1134 0.548144642373036
1138 0.548064538898003
1142 0.547984844907567
1146 0.548787727269525
1150 0.548705737792858
1154 0.548624169131154
1158 0.547670067640405
1162 0.54672225634064
1166 0.546647980070934
1170 0.547438187033618
1174 0.549083380678153
1178 0.549858950840142
1182 0.549774354875052
1186 0.550541826521968
1190 0.550455198513563
1194 0.549523121394569
1198 0.549440230023313
1202 0.54935776296433
1206 0.5492757137473
1210 0.549194076018754
1214 0.549112846336134
1218 0.549861130033753
1222 0.55060417063262
1226 0.552165214469165
1230 0.551254268285503
1234 0.551166963389064
1238 0.55189525424223
1242 0.5526185358071
1246 0.551717531665967
1250 0.551629348909091
1254 0.552346159257754
1258 0.552256277105312
1262 0.552166847310046
1266 0.552077861406986
1270 0.552783541300278
1274 0.553484501113255
1278 0.554180794499634
1282 0.554086123463372
1286 0.553991927329001
1290 0.553898206598343
1294 0.553804948641055
1298 0.553712160502075
1302 0.553619834014222
1306 0.553527965427145
1310 0.553436555218526
1314 0.553345587134085
1318 0.553255065957071
1322 0.551639727345709
1326 0.550794225070578
1330 0.550711941668161
1334 0.549874009052111
1337 0.54868281846964
1341 0.548607288484275
1345 0.549282112234478
1349 0.548457257355873
1353 0.548382761039911
1357 0.547565140937476
1361 0.548975935361359
1365 0.54816130185481
1369 0.547351249817365
1373 0.548015341821273
1377 0.547210254858836
1381 0.546409652332943
1385 0.544884795421519
1389 0.544095042532719
1393 0.544034373986575
1397 0.54397396244744
1401 0.543913802376562
1405 0.543135405951236
1409 0.541644578171918
1413 0.542305952087202
1417 0.542963347333904
1421 0.542906454119843
1425 0.541432775367512
1429 0.539966863749022
1433 0.539918637777392
1437 0.539870595387014
1441 0.540523601257573
1445 0.540473956076183
1449 0.539030445932469
1453 0.538985061356265
1457 0.538246502095875
1461 0.538894792206648
1465 0.538849898822697
1469 0.540180088140145
1473 0.539446223300483
1477 0.538716176978951
1481 0.539353826271544
1485 0.53794767470382
1489 0.537227166317187
1493 0.537863658869573
1497 0.537147102897067
1501 0.536434214971659
1505 0.536396336776972
1509 0.537028039923964
1513 0.537656181453717
1517 0.536949308960896
1521 0.53691014809209
1525 0.536208738149303
1529 0.536171588332953
1533 0.535475566067517
1537 0.534783022146334
1541 0.534093934270252
1545 0.534716451439983
1549 0.5340309798813
1553 0.53334890551787
1557 0.534617347582809
1561 0.534584504434513
1565 0.534551759803543
1569 0.533875170328941
1573 0.533844277016414
1577 0.53381346530589
1581 0.534421744148883
1585 0.533752097810055
1589 0.53308569490164
1593 0.531788068345179
1597 0.532395354075309
1601 0.533630444134639
1605 0.533600231746678
1609 0.533570104754287
1613 0.532913758872872
1617 0.534134754337
1621 0.533480229558566
1625 0.534071977008903
1629 0.53404071837029
1633 0.534627932322512
1637 0.535212090790233
1641 0.535178060387415
1645 0.535144129555399
1649 0.533885734925288
1653 0.534465843386636
1657 0.534433712846393
1661 0.535617152994117
1665 0.536794457071415
1668 0.537068601426996
1672 0.538236920825809
1676 0.538797545181939
1680 0.538755083434498
1684 0.538712764007251
1688 0.538670590422005
1692 0.539224527126853
1696 0.539181216240116
1700 0.539138050160629
1704 0.539095029130288
1708 0.53964243713034
1712 0.538420457267195
1716 0.538379256405997
1720 0.538924401754033
1724 0.538297261821942
1728 0.538256466597684
1732 0.538797929943613
1736 0.538175277574256
1740 0.537555385486241
1744 0.538094626701875
1748 0.538054496310512
1752 0.538014496302097
1756 0.538548742222318
1760 0.538507684018994
1764 0.538466760098616
1768 0.538996096914441
1772 0.538954139016458
1776 0.538912321878486
1780 0.539436837325484
1784 0.53882909302391
1788 0.538787684373977
1792 0.538746411593375
1796 0.538705270367548
1800 0.538664266197509
1804 0.538623393028709
1808 0.539140030884543
1812 0.539654260963253
1816 0.539611309540245
1820 0.539568499845145
1824 0.538420969799458
1828 0.538380877528646
1832 0.538890948532419
1836 0.539398673606846
1840 0.538261357583383
1844 0.538221773454164
1848 0.537637011638038
1852 0.537598864202647
1856 0.537017839351237
1860 0.536981106590741
1864 0.537485141017005
1868 0.536907977463552
1872 0.537948180940612
1876 0.538446640400806
1880 0.538407007501274
1884 0.538902212494478
1888 0.538861684634613
1892 0.539353670736242
1896 0.538781007959809
1900 0.539270995140449
1904 0.539229853559586
1908 0.539188840395989
1912 0.539147955720309
1916 0.538581516696055
1920 0.538541992907519
1924 0.53902607820539
1928 0.538985703668975
1932 0.538945455719538
1936 0.539425508817418
1940 0.539384429977661
1944 0.539343480230841
1948 0.539819563753286
1952 0.539777801037613
1956 0.540250902829225
1960 0.540208342305131
1964 0.540678497671693
1968 0.540123620595668
1972 0.540081458690712
1976 0.540548883142339
1980 0.539997527389886
1984 0.539955759886766
1988 0.539914122700893
1992 0.540377956977292
1996 0.540335556715473
2000 0.540293288241213
};
\addlegendentry{PrPl-EB}
\addplot [semithick, mediumpurple148103189, forget plot]
table {%
10 0.182817817817818
13 0.18081981981982
17 0.208791791791792
21 0.311688688688689
25 0.392607607607608
29 0.456543543543544
33 0.416583583583584
37 0.412587587587588
41 0.409590590590591
45 0.407592592592593
49 0.406593593593594
53 0.387612612612613
57 0.371628628628629
61 0.373626626626627
65 0.39060960960961
69 0.391608608608609
73 0.379620620620621
77 0.381618618618619
81 0.382617617617618
85 0.373626626626627
89 0.385614614614615
93 0.397602602602603
97 0.408591591591592
101 0.419580580580581
105 0.419580580580581
109 0.41058958958959
113 0.428571571571572
117 0.428571571571572
121 0.412587587587588
125 0.42057957957958
129 0.436563563563564
133 0.428571571571572
137 0.421578578578579
141 0.415584584584585
145 0.415584584584585
149 0.429570570570571
153 0.429570570570571
157 0.423576576576577
161 0.429570570570571
165 0.442557557557558
169 0.441558558558559
173 0.436563563563564
177 0.436563563563564
181 0.436563563563564
185 0.431568568568569
189 0.436563563563564
193 0.441558558558559
197 0.451548548548549
201 0.456543543543544
205 0.466533533533534
209 0.461538538538539
213 0.46053953953954
217 0.465534534534535
221 0.469530530530531
225 0.464535535535536
229 0.459540540540541
233 0.468531531531532
237 0.467532532532533
241 0.467532532532533
245 0.467532532532533
249 0.462537537537538
253 0.458541541541542
257 0.466533533533534
261 0.469530530530531
265 0.469530530530531
269 0.472527527527528
273 0.476523523523524
277 0.483516516516517
281 0.479520520520521
285 0.475524524524525
289 0.474525525525526
293 0.474525525525526
297 0.474525525525526
301 0.477522522522523
305 0.47052952952953
309 0.473526526526527
313 0.476523523523524
317 0.473526526526527
321 0.472527527527528
325 0.475524524524525
329 0.472527527527528
333 0.472527527527528
337 0.466533533533534
341 0.465534534534535
344 0.464535535535536
348 0.464535535535536
352 0.458541541541542
356 0.455544544544545
360 0.45054954954955
364 0.453546546546547
368 0.458541541541542
372 0.458541541541542
376 0.458541541541542
380 0.458541541541542
384 0.455544544544545
388 0.455544544544545
392 0.453546546546547
396 0.448551551551552
400 0.446553553553554
404 0.448551551551552
408 0.446553553553554
412 0.444555555555556
416 0.444555555555556
420 0.444555555555556
424 0.444555555555556
428 0.44055955955956
432 0.437562562562563
436 0.435564564564565
440 0.433566566566567
444 0.436563563563564
448 0.436563563563564
452 0.438561561561562
456 0.441558558558559
460 0.439560560560561
464 0.439560560560561
468 0.441558558558559
472 0.439560560560561
476 0.442557557557558
480 0.44055955955956
484 0.44055955955956
488 0.438561561561562
492 0.438561561561562
496 0.439560560560561
500 0.435564564564565
504 0.433566566566567
508 0.435564564564565
512 0.435564564564565
516 0.438561561561562
520 0.434565565565566
524 0.432567567567568
528 0.434565565565566
532 0.435564564564565
536 0.437562562562563
540 0.439560560560561
544 0.437562562562563
548 0.435564564564565
552 0.437562562562563
556 0.434565565565566
560 0.433566566566567
564 0.429570570570571
568 0.428571571571572
572 0.425574574574575
576 0.425574574574575
580 0.425574574574575
584 0.429570570570571
588 0.427572572572573
592 0.426573573573574
596 0.429570570570571
600 0.431568568568569
604 0.43056956956957
608 0.427572572572573
612 0.429570570570571
616 0.429570570570571
620 0.426573573573574
624 0.425574574574575
628 0.425574574574575
632 0.422577577577578
636 0.422577577577578
640 0.424575575575576
644 0.425574574574575
648 0.423576576576577
652 0.424575575575576
656 0.425574574574575
660 0.427572572572573
664 0.427572572572573
668 0.426573573573574
672 0.426573573573574
675 0.426573573573574
679 0.427572572572573
683 0.425574574574575
687 0.425574574574575
691 0.427572572572573
695 0.426573573573574
699 0.427572572572573
703 0.429570570570571
707 0.428571571571572
711 0.429570570570571
715 0.431568568568569
719 0.432567567567568
723 0.433566566566567
727 0.43056956956957
731 0.43056956956957
735 0.429570570570571
739 0.429570570570571
743 0.428571571571572
747 0.431568568568569
751 0.431568568568569
755 0.432567567567568
759 0.432567567567568
763 0.432567567567568
767 0.432567567567568
771 0.434565565565566
775 0.432567567567568
779 0.433566566566567
783 0.433566566566567
787 0.433566566566567
791 0.434565565565566
795 0.436563563563564
799 0.435564564564565
803 0.436563563563564
807 0.436563563563564
811 0.437562562562563
815 0.438561561561562
819 0.438561561561562
823 0.439560560560561
827 0.44055955955956
831 0.44055955955956
835 0.442557557557558
839 0.444555555555556
843 0.441558558558559
847 0.44055955955956
851 0.44055955955956
855 0.441558558558559
859 0.442557557557558
863 0.442557557557558
867 0.442557557557558
871 0.44055955955956
875 0.441558558558559
879 0.441558558558559
883 0.442557557557558
887 0.441558558558559
891 0.441558558558559
895 0.442557557557558
899 0.442557557557558
903 0.441558558558559
907 0.441558558558559
911 0.441558558558559
915 0.44055955955956
919 0.439560560560561
923 0.439560560560561
927 0.438561561561562
931 0.437562562562563
935 0.436563563563564
939 0.435564564564565
943 0.435564564564565
947 0.436563563563564
951 0.434565565565566
955 0.433566566566567
959 0.434565565565566
963 0.433566566566567
967 0.434565565565566
971 0.434565565565566
975 0.434565565565566
979 0.433566566566567
983 0.435564564564565
987 0.436563563563564
991 0.436563563563564
995 0.438561561561562
999 0.439560560560561
1003 0.44055955955956
1006 0.44055955955956
1010 0.44055955955956
1014 0.442557557557558
1018 0.441558558558559
1022 0.442557557557558
1026 0.442557557557558
1030 0.442557557557558
1034 0.442557557557558
1038 0.442557557557558
1042 0.442557557557558
1046 0.444555555555556
1050 0.443556556556557
1054 0.443556556556557
1058 0.443556556556557
1062 0.443556556556557
1066 0.444555555555556
1070 0.444555555555556
1074 0.444555555555556
1078 0.442557557557558
1082 0.444555555555556
1086 0.444555555555556
1090 0.443556556556557
1094 0.443556556556557
1098 0.444555555555556
1102 0.444555555555556
1106 0.443556556556557
1110 0.443556556556557
1114 0.443556556556557
1118 0.443556556556557
1122 0.444555555555556
1126 0.446553553553554
1130 0.447552552552553
1134 0.446553553553554
1138 0.446553553553554
1142 0.446553553553554
1146 0.447552552552553
1150 0.448551551551552
1154 0.448551551551552
1158 0.447552552552553
1162 0.446553553553554
1166 0.446553553553554
1170 0.447552552552553
1174 0.449550550550551
1178 0.45054954954955
1182 0.45054954954955
1186 0.451548548548549
1190 0.451548548548549
1194 0.45054954954955
1198 0.45054954954955
1202 0.45054954954955
1206 0.45054954954955
1210 0.451548548548549
1214 0.451548548548549
1218 0.451548548548549
1222 0.452547547547548
1226 0.454545545545546
1230 0.453546546546547
1234 0.453546546546547
1238 0.454545545545546
1242 0.455544544544545
1246 0.454545545545546
1250 0.454545545545546
1254 0.455544544544545
1258 0.455544544544545
1262 0.455544544544545
1266 0.456543543543544
1270 0.456543543543544
1274 0.457542542542543
1278 0.458541541541542
1282 0.458541541541542
1286 0.458541541541542
1290 0.458541541541542
1294 0.458541541541542
1298 0.458541541541542
1302 0.458541541541542
1306 0.458541541541542
1310 0.458541541541542
1314 0.459540540540541
1318 0.459540540540541
1322 0.457542542542543
1326 0.456543543543544
1330 0.457542542542543
1334 0.456543543543544
1337 0.455544544544545
1341 0.455544544544545
1345 0.456543543543544
1349 0.455544544544545
1353 0.455544544544545
1357 0.454545545545546
1361 0.456543543543544
1365 0.455544544544545
1369 0.455544544544545
1373 0.455544544544545
1377 0.455544544544545
1381 0.454545545545546
1385 0.453546546546547
1389 0.452547547547548
1393 0.452547547547548
1397 0.452547547547548
1401 0.452547547547548
1405 0.452547547547548
1409 0.45054954954955
1413 0.451548548548549
1417 0.452547547547548
1421 0.452547547547548
1425 0.45054954954955
1429 0.449550550550551
1433 0.449550550550551
1437 0.449550550550551
1441 0.45054954954955
1445 0.45054954954955
1449 0.449550550550551
1453 0.449550550550551
1457 0.448551551551552
1461 0.449550550550551
1465 0.449550550550551
1469 0.451548548548549
1473 0.45054954954955
1477 0.449550550550551
1481 0.45054954954955
1485 0.449550550550551
1489 0.448551551551552
1493 0.449550550550551
1497 0.448551551551552
1501 0.448551551551552
1505 0.448551551551552
1509 0.449550550550551
1513 0.449550550550551
1517 0.449550550550551
1521 0.449550550550551
1525 0.448551551551552
1529 0.448551551551552
1533 0.448551551551552
1537 0.447552552552553
1541 0.447552552552553
1545 0.447552552552553
1549 0.447552552552553
1553 0.446553553553554
1557 0.448551551551552
1561 0.448551551551552
1565 0.448551551551552
1569 0.447552552552553
1573 0.447552552552553
1577 0.447552552552553
1581 0.448551551551552
1585 0.448551551551552
1589 0.447552552552553
1593 0.446553553553554
1597 0.447552552552553
1601 0.448551551551552
1605 0.448551551551552
1609 0.448551551551552
1613 0.447552552552553
1617 0.449550550550551
1621 0.448551551551552
1625 0.449550550550551
1629 0.449550550550551
1633 0.45054954954955
1637 0.45054954954955
1641 0.45054954954955
1645 0.45054954954955
1649 0.449550550550551
1653 0.45054954954955
1657 0.45054954954955
1661 0.451548548548549
1665 0.453546546546547
1668 0.453546546546547
1672 0.454545545545546
1676 0.455544544544545
1680 0.455544544544545
1684 0.455544544544545
1688 0.455544544544545
1692 0.456543543543544
1696 0.456543543543544
1700 0.456543543543544
1704 0.456543543543544
1708 0.456543543543544
1712 0.455544544544545
1716 0.455544544544545
1720 0.456543543543544
1724 0.456543543543544
1728 0.456543543543544
1732 0.456543543543544
1736 0.456543543543544
1740 0.455544544544545
1744 0.456543543543544
1748 0.456543543543544
1752 0.456543543543544
1756 0.457542542542543
1760 0.457542542542543
1764 0.457542542542543
1768 0.457542542542543
1772 0.457542542542543
1776 0.457542542542543
1780 0.458541541541542
1784 0.457542542542543
1788 0.457542542542543
1792 0.458541541541542
1796 0.458541541541542
1800 0.458541541541542
1804 0.458541541541542
1808 0.458541541541542
1812 0.459540540540541
1816 0.459540540540541
1820 0.459540540540541
1824 0.458541541541542
1828 0.458541541541542
1832 0.459540540540541
1836 0.459540540540541
1840 0.458541541541542
1844 0.458541541541542
1848 0.458541541541542
1852 0.458541541541542
1856 0.457542542542543
1860 0.457542542542543
1864 0.458541541541542
1868 0.457542542542543
1872 0.458541541541542
1876 0.459540540540541
1880 0.459540540540541
1884 0.46053953953954
1888 0.46053953953954
1892 0.46053953953954
1896 0.46053953953954
1900 0.46053953953954
1904 0.46053953953954
1908 0.46053953953954
1912 0.46053953953954
1916 0.46053953953954
1920 0.46053953953954
1924 0.461538538538539
1928 0.461538538538539
1932 0.461538538538539
1936 0.461538538538539
1940 0.461538538538539
1944 0.461538538538539
1948 0.462537537537538
1952 0.462537537537538
1956 0.462537537537538
1960 0.462537537537538
1964 0.463536536536537
1968 0.463536536536537
1972 0.463536536536537
1976 0.463536536536537
1980 0.463536536536537
1984 0.463536536536537
1988 0.463536536536537
1992 0.463536536536537
1996 0.463536536536537
2000 0.463536536536537
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.817182182182182
13 0.765234234234234
17 0.744255255255255
21 0.805194194194194
25 0.83916016016016
29 0.863136136136136
33 0.820179179179179
37 0.803196196196196
41 0.787212212212212
45 0.773226226226226
49 0.760239239239239
53 0.733266266266266
57 0.70929029029029
61 0.702297297297297
65 0.70929029029029
69 0.703296296296296
73 0.684315315315315
77 0.67932032032032
81 0.675324324324324
85 0.660339339339339
89 0.667332332332332
93 0.673326326326326
97 0.67932032032032
101 0.684315315315315
105 0.680319319319319
109 0.668331331331331
113 0.681318318318318
117 0.678321321321321
121 0.65934034034034
125 0.663336336336336
129 0.675324324324324
133 0.665334334334334
137 0.655344344344344
141 0.646353353353353
145 0.644355355355355
149 0.655344344344344
153 0.652347347347347
157 0.644355355355355
161 0.648351351351351
165 0.657342342342342
169 0.655344344344344
173 0.647352352352352
177 0.645354354354354
181 0.644355355355355
185 0.637362362362362
189 0.640359359359359
193 0.643356356356356
197 0.651348348348348
201 0.654345345345345
205 0.662337337337337
209 0.655344344344344
213 0.653346346346346
217 0.656343343343343
221 0.658341341341341
225 0.652347347347347
229 0.646353353353353
233 0.653346346346346
237 0.651348348348348
241 0.650349349349349
245 0.648351351351351
249 0.643356356356356
253 0.638361361361361
257 0.644355355355355
261 0.646353353353353
265 0.645354354354354
269 0.647352352352352
273 0.64935035035035
277 0.654345345345345
281 0.64935035035035
285 0.645354354354354
289 0.643356356356356
293 0.642357357357357
297 0.641358358358358
301 0.643356356356356
305 0.635364364364364
309 0.637362362362362
313 0.63936036036036
317 0.635364364364364
321 0.634365365365365
325 0.636363363363363
329 0.632367367367367
333 0.631368368368368
337 0.624375375375375
341 0.623376376376376
344 0.621378378378378
348 0.620379379379379
352 0.614385385385385
356 0.610389389389389
360 0.604395395395395
364 0.606393393393393
368 0.611388388388388
372 0.610389389389389
376 0.60939039039039
380 0.608391391391391
384 0.605394394394394
388 0.605394394394394
392 0.601398398398398
396 0.596403403403403
400 0.593406406406406
404 0.595404404404404
408 0.592407407407407
412 0.58941041041041
416 0.588411411411411
420 0.588411411411411
424 0.588411411411411
428 0.583416416416416
432 0.580419419419419
436 0.577422422422422
440 0.575424424424424
444 0.577422422422422
448 0.576423423423423
452 0.578421421421421
456 0.580419419419419
460 0.577422422422422
464 0.577422422422422
468 0.57942042042042
472 0.576423423423423
476 0.578421421421421
480 0.576423423423423
484 0.575424424424424
488 0.573426426426426
492 0.573426426426426
496 0.572427427427427
500 0.568431431431431
504 0.566433433433433
508 0.568431431431431
512 0.567432432432432
516 0.569430430430431
520 0.565434434434434
524 0.563436436436436
528 0.565434434434434
532 0.564435435435436
536 0.566433433433433
540 0.568431431431431
544 0.566433433433433
548 0.564435435435436
552 0.565434434434434
556 0.561438438438438
560 0.559440440440441
564 0.556443443443443
568 0.554445445445445
572 0.55044944944945
576 0.55044944944945
580 0.55044944944945
584 0.553446446446446
588 0.551448448448448
592 0.55044944944945
596 0.553446446446446
600 0.554445445445445
604 0.553446446446446
608 0.54945045045045
612 0.551448448448448
616 0.551448448448448
620 0.547452452452452
624 0.546453453453454
628 0.546453453453454
632 0.542457457457457
636 0.542457457457457
640 0.544455455455455
644 0.544455455455455
648 0.542457457457457
652 0.542457457457457
656 0.543456456456456
660 0.545454454454455
664 0.545454454454455
668 0.543456456456456
672 0.543456456456456
675 0.542457457457457
679 0.544455455455455
683 0.541458458458459
687 0.541458458458459
691 0.542457457457457
695 0.541458458458459
699 0.542457457457457
703 0.543456456456456
707 0.542457457457457
711 0.543456456456456
715 0.545454454454455
719 0.546453453453454
723 0.546453453453454
727 0.543456456456456
731 0.543456456456456
735 0.541458458458459
739 0.541458458458459
743 0.54045945945946
747 0.543456456456456
751 0.543456456456456
755 0.543456456456456
759 0.542457457457457
763 0.542457457457457
767 0.542457457457457
771 0.544455455455455
775 0.542457457457457
779 0.542457457457457
783 0.542457457457457
787 0.542457457457457
791 0.543456456456456
795 0.544455455455455
799 0.543456456456456
803 0.544455455455455
807 0.544455455455455
811 0.544455455455455
815 0.545454454454455
819 0.545454454454455
823 0.546453453453454
827 0.546453453453454
831 0.546453453453454
835 0.548451451451451
839 0.54945045045045
843 0.547452452452452
847 0.546453453453454
851 0.546453453453454
855 0.546453453453454
859 0.547452452452452
863 0.547452452452452
867 0.547452452452452
871 0.544455455455455
875 0.545454454454455
879 0.545454454454455
883 0.545454454454455
887 0.544455455455455
891 0.544455455455455
895 0.545454454454455
899 0.545454454454455
903 0.544455455455455
907 0.543456456456456
911 0.543456456456456
915 0.542457457457457
919 0.541458458458459
923 0.54045945945946
927 0.53946046046046
931 0.538461461461461
935 0.537462462462463
939 0.536463463463464
943 0.535464464464464
947 0.536463463463464
951 0.534465465465465
955 0.533466466466466
959 0.533466466466466
963 0.532467467467468
967 0.533466466466466
971 0.533466466466466
975 0.533466466466466
979 0.532467467467468
983 0.533466466466466
987 0.534465465465465
991 0.534465465465465
995 0.536463463463464
999 0.537462462462463
1003 0.538461461461461
1006 0.537462462462463
1010 0.537462462462463
1014 0.53946046046046
1018 0.538461461461461
1022 0.53946046046046
1026 0.53946046046046
1030 0.538461461461461
1034 0.538461461461461
1038 0.538461461461461
1042 0.538461461461461
1046 0.54045945945946
1050 0.53946046046046
1054 0.53946046046046
1058 0.53946046046046
1062 0.538461461461461
1066 0.53946046046046
1070 0.53946046046046
1074 0.53946046046046
1078 0.537462462462463
1082 0.538461461461461
1086 0.538461461461461
1090 0.537462462462463
1094 0.537462462462463
1098 0.537462462462463
1102 0.537462462462463
1106 0.536463463463464
1110 0.536463463463464
1114 0.536463463463464
1118 0.536463463463464
1122 0.537462462462463
1126 0.53946046046046
1130 0.54045945945946
1134 0.53946046046046
1138 0.53946046046046
1142 0.53946046046046
1146 0.53946046046046
1150 0.53946046046046
1154 0.53946046046046
1158 0.538461461461461
1162 0.537462462462463
1166 0.537462462462463
1170 0.538461461461461
1174 0.54045945945946
1178 0.541458458458459
1182 0.541458458458459
1186 0.541458458458459
1190 0.541458458458459
1194 0.54045945945946
1198 0.54045945945946
1202 0.54045945945946
1206 0.54045945945946
1210 0.54045945945946
1214 0.54045945945946
1218 0.541458458458459
1222 0.542457457457457
1226 0.543456456456456
1230 0.542457457457457
1234 0.542457457457457
1238 0.543456456456456
1242 0.544455455455455
1246 0.543456456456456
1250 0.543456456456456
1254 0.544455455455455
1258 0.544455455455455
1262 0.544455455455455
1266 0.543456456456456
1270 0.544455455455455
1274 0.545454454454455
1278 0.546453453453454
1282 0.546453453453454
1286 0.545454454454455
1290 0.545454454454455
1294 0.545454454454455
1298 0.545454454454455
1302 0.545454454454455
1306 0.545454454454455
1310 0.545454454454455
1314 0.545454454454455
1318 0.545454454454455
1322 0.543456456456456
1326 0.543456456456456
1330 0.542457457457457
1334 0.542457457457457
1337 0.541458458458459
1341 0.54045945945946
1345 0.541458458458459
1349 0.54045945945946
1353 0.54045945945946
1357 0.54045945945946
1361 0.541458458458459
1365 0.54045945945946
1369 0.53946046046046
1373 0.54045945945946
1377 0.53946046046046
1381 0.53946046046046
1385 0.537462462462463
1389 0.536463463463464
1393 0.536463463463464
1397 0.536463463463464
1401 0.536463463463464
1405 0.535464464464464
1409 0.534465465465465
1413 0.535464464464464
1417 0.535464464464464
1421 0.535464464464464
1425 0.534465465465465
1429 0.532467467467468
1433 0.532467467467468
1437 0.532467467467468
1441 0.533466466466466
1445 0.533466466466466
1449 0.532467467467468
1453 0.532467467467468
1457 0.531468468468469
1461 0.531468468468469
1465 0.531468468468469
1469 0.533466466466466
1473 0.532467467467468
1477 0.531468468468469
1481 0.532467467467468
1485 0.531468468468469
1489 0.530469469469469
1493 0.531468468468469
1497 0.530469469469469
1501 0.52947047047047
1505 0.52947047047047
1509 0.530469469469469
1513 0.530469469469469
1517 0.530469469469469
1521 0.530469469469469
1525 0.52947047047047
1529 0.52947047047047
1533 0.528471471471471
1537 0.528471471471471
1541 0.527472472472473
1545 0.528471471471471
1549 0.527472472472473
1553 0.526473473473474
1557 0.528471471471471
1561 0.528471471471471
1565 0.528471471471471
1569 0.527472472472473
1573 0.527472472472473
1577 0.527472472472473
1581 0.528471471471471
1585 0.527472472472473
1589 0.526473473473474
1593 0.525474474474474
1597 0.526473473473474
1601 0.527472472472473
1605 0.527472472472473
1609 0.527472472472473
1613 0.526473473473474
1617 0.527472472472473
1621 0.527472472472473
1625 0.527472472472473
1629 0.527472472472473
1633 0.528471471471471
1637 0.52947047047047
1641 0.52947047047047
1645 0.52947047047047
1649 0.527472472472473
1653 0.528471471471471
1657 0.528471471471471
1661 0.52947047047047
1665 0.530469469469469
1668 0.531468468468469
1672 0.532467467467468
1676 0.532467467467468
1680 0.532467467467468
1684 0.532467467467468
1688 0.532467467467468
1692 0.533466466466466
1696 0.533466466466466
1700 0.533466466466466
1704 0.533466466466466
1708 0.533466466466466
1712 0.532467467467468
1716 0.532467467467468
1720 0.533466466466466
1724 0.532467467467468
1728 0.532467467467468
1732 0.532467467467468
1736 0.532467467467468
1740 0.531468468468469
1744 0.532467467467468
1748 0.532467467467468
1752 0.532467467467468
1756 0.532467467467468
1760 0.532467467467468
1764 0.532467467467468
1768 0.533466466466466
1772 0.533466466466466
1776 0.533466466466466
1780 0.533466466466466
1784 0.533466466466466
1788 0.533466466466466
1792 0.533466466466466
1796 0.533466466466466
1800 0.533466466466466
1804 0.532467467467468
1808 0.533466466466466
1812 0.534465465465465
1816 0.534465465465465
1820 0.533466466466466
1824 0.532467467467468
1828 0.532467467467468
1832 0.533466466466466
1836 0.533466466466466
1840 0.532467467467468
1844 0.532467467467468
1848 0.532467467467468
1852 0.532467467467468
1856 0.531468468468469
1860 0.531468468468469
1864 0.532467467467468
1868 0.531468468468469
1872 0.532467467467468
1876 0.533466466466466
1880 0.533466466466466
1884 0.533466466466466
1888 0.533466466466466
1892 0.533466466466466
1896 0.533466466466466
1900 0.533466466466466
1904 0.533466466466466
1908 0.533466466466466
1912 0.533466466466466
1916 0.533466466466466
1920 0.533466466466466
1924 0.533466466466466
1928 0.533466466466466
1932 0.533466466466466
1936 0.534465465465465
1940 0.534465465465465
1944 0.534465465465465
1948 0.534465465465465
1952 0.534465465465465
1956 0.535464464464464
1960 0.535464464464464
1964 0.535464464464464
1968 0.534465465465465
1972 0.534465465465465
1976 0.535464464464464
1980 0.534465465465465
1984 0.534465465465465
1988 0.534465465465465
1992 0.535464464464464
1996 0.535464464464464
2000 0.535464464464464
};
\addlegendentry{Betting}
\addplot [semithick, steelblue31119180, opacity=0.15, forget plot]
table {%
10 0.5
13 0.5
17 0.5
21 0.5
25 0.5
29 0.5
33 0.5
37 0.5
41 0.5
45 0.5
49 0.5
53 0.5
57 0.5
61 0.5
65 0.5
69 0.5
73 0.5
77 0.5
81 0.5
85 0.5
89 0.5
93 0.5
97 0.5
101 0.5
105 0.5
109 0.5
113 0.5
117 0.5
121 0.5
125 0.5
129 0.5
133 0.5
137 0.5
141 0.5
145 0.5
149 0.5
153 0.5
157 0.5
161 0.5
165 0.5
169 0.5
173 0.5
177 0.5
181 0.5
185 0.5
189 0.5
193 0.5
197 0.5
201 0.5
205 0.5
209 0.5
213 0.5
217 0.5
221 0.5
225 0.5
229 0.5
233 0.5
237 0.5
241 0.5
245 0.5
249 0.5
253 0.5
257 0.5
261 0.5
265 0.5
269 0.5
273 0.5
277 0.5
281 0.5
285 0.5
289 0.5
293 0.5
297 0.5
301 0.5
305 0.5
309 0.5
313 0.5
317 0.5
321 0.5
325 0.5
329 0.5
333 0.5
337 0.5
341 0.5
344 0.5
348 0.5
352 0.5
356 0.5
360 0.5
364 0.5
368 0.5
372 0.5
376 0.5
380 0.5
384 0.5
388 0.5
392 0.5
396 0.5
400 0.5
404 0.5
408 0.5
412 0.5
416 0.5
420 0.5
424 0.5
428 0.5
432 0.5
436 0.5
440 0.5
444 0.5
448 0.5
452 0.5
456 0.5
460 0.5
464 0.5
468 0.5
472 0.5
476 0.5
480 0.5
484 0.5
488 0.5
492 0.5
496 0.5
500 0.5
504 0.5
508 0.5
512 0.5
516 0.5
520 0.5
524 0.5
528 0.5
532 0.5
536 0.5
540 0.5
544 0.5
548 0.5
552 0.5
556 0.5
560 0.5
564 0.5
568 0.5
572 0.5
576 0.5
580 0.5
584 0.5
588 0.5
592 0.5
596 0.5
600 0.5
604 0.5
608 0.5
612 0.5
616 0.5
620 0.5
624 0.5
628 0.5
632 0.5
636 0.5
640 0.5
644 0.5
648 0.5
652 0.5
656 0.5
660 0.5
664 0.5
668 0.5
672 0.5
675 0.5
679 0.5
683 0.5
687 0.5
691 0.5
695 0.5
699 0.5
703 0.5
707 0.5
711 0.5
715 0.5
719 0.5
723 0.5
727 0.5
731 0.5
735 0.5
739 0.5
743 0.5
747 0.5
751 0.5
755 0.5
759 0.5
763 0.5
767 0.5
771 0.5
775 0.5
779 0.5
783 0.5
787 0.5
791 0.5
795 0.5
799 0.5
803 0.5
807 0.5
811 0.5
815 0.5
819 0.5
823 0.5
827 0.5
831 0.5
835 0.5
839 0.5
843 0.5
847 0.5
851 0.5
855 0.5
859 0.5
863 0.5
867 0.5
871 0.5
875 0.5
879 0.5
883 0.5
887 0.5
891 0.5
895 0.5
899 0.5
903 0.5
907 0.5
911 0.5
915 0.5
919 0.5
923 0.5
927 0.5
931 0.5
935 0.5
939 0.5
943 0.5
947 0.5
951 0.5
955 0.5
959 0.5
963 0.5
967 0.5
971 0.5
975 0.5
979 0.5
983 0.5
987 0.5
991 0.5
995 0.5
999 0.5
1003 0.5
1006 0.5
1010 0.5
1014 0.5
1018 0.5
1022 0.5
1026 0.5
1030 0.5
1034 0.5
1038 0.5
1042 0.5
1046 0.5
1050 0.5
1054 0.5
1058 0.5
1062 0.5
1066 0.5
1070 0.5
1074 0.5
1078 0.5
1082 0.5
1086 0.5
1090 0.5
1094 0.5
1098 0.5
1102 0.5
1106 0.5
1110 0.5
1114 0.5
1118 0.5
1122 0.5
1126 0.5
1130 0.5
1134 0.5
1138 0.5
1142 0.5
1146 0.5
1150 0.5
1154 0.5
1158 0.5
1162 0.5
1166 0.5
1170 0.5
1174 0.5
1178 0.5
1182 0.5
1186 0.5
1190 0.5
1194 0.5
1198 0.5
1202 0.5
1206 0.5
1210 0.5
1214 0.5
1218 0.5
1222 0.5
1226 0.5
1230 0.5
1234 0.5
1238 0.5
1242 0.5
1246 0.5
1250 0.5
1254 0.5
1258 0.5
1262 0.5
1266 0.5
1270 0.5
1274 0.5
1278 0.5
1282 0.5
1286 0.5
1290 0.5
1294 0.5
1298 0.5
1302 0.5
1306 0.5
1310 0.5
1314 0.5
1318 0.5
1322 0.5
1326 0.5
1330 0.5
1334 0.5
1337 0.5
1341 0.5
1345 0.5
1349 0.5
1353 0.5
1357 0.5
1361 0.5
1365 0.5
1369 0.5
1373 0.5
1377 0.5
1381 0.5
1385 0.5
1389 0.5
1393 0.5
1397 0.5
1401 0.5
1405 0.5
1409 0.5
1413 0.5
1417 0.5
1421 0.5
1425 0.5
1429 0.5
1433 0.5
1437 0.5
1441 0.5
1445 0.5
1449 0.5
1453 0.5
1457 0.5
1461 0.5
1465 0.5
1469 0.5
1473 0.5
1477 0.5
1481 0.5
1485 0.5
1489 0.5
1493 0.5
1497 0.5
1501 0.5
1505 0.5
1509 0.5
1513 0.5
1517 0.5
1521 0.5
1525 0.5
1529 0.5
1533 0.5
1537 0.5
1541 0.5
1545 0.5
1549 0.5
1553 0.5
1557 0.5
1561 0.5
1565 0.5
1569 0.5
1573 0.5
1577 0.5
1581 0.5
1585 0.5
1589 0.5
1593 0.5
1597 0.5
1601 0.5
1605 0.5
1609 0.5
1613 0.5
1617 0.5
1621 0.5
1625 0.5
1629 0.5
1633 0.5
1637 0.5
1641 0.5
1645 0.5
1649 0.5
1653 0.5
1657 0.5
1661 0.5
1665 0.5
1668 0.5
1672 0.5
1676 0.5
1680 0.5
1684 0.5
1688 0.5
1692 0.5
1696 0.5
1700 0.5
1704 0.5
1708 0.5
1712 0.5
1716 0.5
1720 0.5
1724 0.5
1728 0.5
1732 0.5
1736 0.5
1740 0.5
1744 0.5
1748 0.5
1752 0.5
1756 0.5
1760 0.5
1764 0.5
1768 0.5
1772 0.5
1776 0.5
1780 0.5
1784 0.5
1788 0.5
1792 0.5
1796 0.5
1800 0.5
1804 0.5
1808 0.5
1812 0.5
1816 0.5
1820 0.5
1824 0.5
1828 0.5
1832 0.5
1836 0.5
1840 0.5
1844 0.5
1848 0.5
1852 0.5
1856 0.5
1860 0.5
1864 0.5
1868 0.5
1872 0.5
1876 0.5
1880 0.5
1884 0.5
1888 0.5
1892 0.5
1896 0.5
1900 0.5
1904 0.5
1908 0.5
1912 0.5
1916 0.5
1920 0.5
1924 0.5
1928 0.5
1932 0.5
1936 0.5
1940 0.5
1944 0.5
1948 0.5
1952 0.5
1956 0.5
1960 0.5
1964 0.5
1968 0.5
1972 0.5
1976 0.5
1980 0.5
1984 0.5
1988 0.5
1992 0.5
1996 0.5
2000 0.5
};
\end{axis}

\end{tikzpicture}


==> Figures/Bernoulli_0_95_.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={$P_X = \text{Bernoulli}~(0.95)$},
width=\figwidth,
x grid style={darkgray176},
xlabel={Number of observations~($n$)},
xmin=-89.5, xmax=2099.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Confidence Intervals},
ymin=0.76, ymax=1.14,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
10 0.352667169488803
13 0.443034274847062
17 0.521391352339415
21 0.574685416547809
25 0.613836323479543
29 0.644112336498921
33 0.668400162768532
37 0.688428183663661
41 0.705301338140609
45 0.719762607097448
49 0.73233206779151
53 0.74338588634469
57 0.735659785505783
61 0.7456045293152
65 0.754549170522572
69 0.762648445227516
73 0.770025770638105
77 0.776780913397679
81 0.782995488352833
85 0.788736976165864
89 0.794061708264195
93 0.799017118144913
97 0.803643462567169
101 0.807975153783143
105 0.812041802368158
109 0.806694730040141
113 0.801780072721913
117 0.805797749735346
121 0.809595023069214
125 0.813190897591802
129 0.816602186697292
133 0.81984382453107
137 0.822929125778709
141 0.825870003081183
145 0.814884046532292
149 0.817937376859268
153 0.820855940975884
157 0.823649094435411
161 0.826325321390779
165 0.82889233529724
169 0.831357165835327
173 0.833726234218413
177 0.836005418667525
181 0.838200111528755
185 0.840315269259772
189 0.842355456309587
193 0.844324883750195
197 0.846227443382864
201 0.848066737929744
205 0.849846107828639
209 0.841999277081149
213 0.843847593101887
217 0.845638032760707
221 0.84737346124485
225 0.849056552270959
229 0.850689804060088
233 0.847983708231144
237 0.849596580967304
241 0.851163788634788
245 0.852687375830879
249 0.854169263455885
253 0.855611258068061
257 0.85701506039447
261 0.858382273085847
265 0.859714407793154
269 0.861012891634461
273 0.862279073112948
277 0.863514227539965
281 0.864719562011057
285 0.865896219977652
289 0.867045285452461
293 0.864754817599318
297 0.86589769735382
301 0.860370177313619
305 0.861549365417129
309 0.86270223093404
313 0.863829702656055
317 0.864932665023585
321 0.862896695981648
325 0.863991470354028
329 0.862023702186599
333 0.863109694854854
337 0.864173288201167
341 0.865215211156534
344 0.863075875783462
348 0.864114947548358
352 0.865133433873297
356 0.866131977727603
360 0.8671111949148
364 0.868071675511132
368 0.8690139852129
372 0.869938666599338
376 0.87084624031716
380 0.871737206192424
384 0.872612044274899
388 0.873471215819667
392 0.874315164210379
396 0.872619063302905
400 0.870959080869886
404 0.871809359069789
408 0.872645054889708
412 0.87346656269952
416 0.874274262429095
420 0.872687567850746
424 0.873491198544837
428 0.874281660915014
432 0.875059295073851
436 0.873530851258602
440 0.872031925715962
444 0.872813949602837
448 0.873583660625273
452 0.874341363794585
456 0.875087353898689
460 0.875821915932067
464 0.876545325504041
468 0.875121097089895
472 0.875841101015497
476 0.876550422443161
480 0.87724931074201
484 0.877938007402375
488 0.878616746348252
492 0.879285754234898
496 0.879945250732386
500 0.880595448795901
504 0.87925242793935
508 0.879900265464866
512 0.880539161541224
516 0.88116931040291
520 0.88179090057104
524 0.882404115064417
528 0.881115192207284
532 0.88172642354373
536 0.88232958468151
540 0.88292484328376
544 0.88351236229656
548 0.884092300115632
552 0.884664810745959
556 0.885230043954687
560 0.885788145417639
564 0.88633925685974
568 0.886883516189668
572 0.887421057628982
576 0.887952011836016
580 0.888476506024766
584 0.888994664079021
588 0.889506606661941
592 0.890012451321321
596 0.890512312590708
600 0.891006302086585
604 0.891494528601789
608 0.890332361353226
612 0.890820127350687
616 0.891302301076052
620 0.891778983594349
624 0.892250273493959
628 0.892716266962928
632 0.891594779381458
636 0.892060410753728
640 0.8925208961861
644 0.892976325291663
648 0.893426785567508
652 0.893872362457567
656 0.894313139413201
660 0.89474919795165
664 0.895180617712414
668 0.895607476511661
672 0.896029850394743
675 0.894862250873896
679 0.895285681423085
683 0.895704725233079
687 0.896119453931774
691 0.896529937560734
695 0.896936244619391
699 0.897338442107759
703 0.897736595567733
707 0.896716341966013
711 0.895708085995923
715 0.896110223356548
719 0.896508389958601
723 0.896902647532896
727 0.897293056508991
731 0.896311686993613
735 0.896702019866805
739 0.897088597368905
743 0.897471476360365
747 0.897850712534431
751 0.898226360447286
755 0.898598473547253
759 0.897649581146444
763 0.898021687741948
767 0.898390341458666
771 0.898755592709255
775 0.89911749090849
779 0.899476084498112
783 0.899831420970936
787 0.900183546894239
791 0.900532507932451
795 0.900878348869184
799 0.901221113628609
803 0.901560845296213
807 0.901897586138951
811 0.902231377624814
815 0.902562260441841
819 0.902890274516579
823 0.903215459032021
827 0.903537852445038
831 0.902654123068899
835 0.902976811471396
839 0.903296764985553
843 0.901241540870092
847 0.901567337597601
851 0.901890401641049
855 0.902210769040564
859 0.902528475191878
863 0.902843554860828
867 0.902002639659974
871 0.902317865124031
875 0.902630516334111
879 0.902940626334922
883 0.903248227596143
887 0.903553352025013
891 0.903856030978592
895 0.9041562952757
899 0.90445417520854
903 0.904749700554029
907 0.903940364752409
911 0.903138414398403
915 0.902343750811292
919 0.902644416330049
923 0.902942745103509
927 0.903238765640025
931 0.903532505976691
935 0.903823993689137
939 0.904113255901092
943 0.904400319293696
947 0.904685210114591
951 0.90391642947595
955 0.904201456498427
959 0.903441597570384
963 0.903726714753311
967 0.904009712737677
971 0.904290616234491
975 0.904569449564398
979 0.904846236665442
983 0.904103707102671
987 0.904380594839418
991 0.904655472658933
995 0.904928363444183
999 0.904198288724213
1003 0.903474255739838
1006 0.90368067859181
1010 0.903954189406004
1014 0.904225755056742
1018 0.904495397220778
1022 0.904763137247748
1026 0.905028996166378
1030 0.905292994690552
1034 0.905555153225245
1038 0.904852100735513
1042 0.905114337537896
1046 0.904418742540197
1050 0.903728642220557
1054 0.90399273951591
1058 0.903309851506939
1062 0.903573916684531
1066 0.903836187793728
1070 0.903162104464358
1074 0.903424325112496
1078 0.903684782250418
1082 0.903943494425558
1086 0.904200479921386
1090 0.904455756762142
1094 0.904709342717451
1098 0.90496125530685
1102 0.904304070787877
1106 0.90455597011007
1110 0.904806223515002
1114 0.905054847819977
1118 0.905301859609781
1122 0.905547275240716
1126 0.905791110844566
1130 0.905148426580258
1134 0.905392271183552
1138 0.905634560902327
1142 0.905875311238835
1146 0.906114537486182
1150 0.906352254731879
1154 0.906588477861314
1158 0.906823221561163
1162 0.907056500322722
1166 0.907288328445179
1170 0.907518720038813
1174 0.90774768902814
1178 0.907126352720348
1182 0.907355390292826
1186 0.907583026572684
1190 0.90780927496693
1194 0.908034148708971
1198 0.90825766086144
1202 0.908479824318965
1206 0.908700651810891
1210 0.908920155903941
1214 0.909138349004832
1218 0.90935524336284
1222 0.909570851072306
1226 0.90978518407511
1230 0.909998254163083
1234 0.909399700208905
1238 0.909612897583161
1242 0.90982484967605
1246 0.909232999646614
1250 0.909445063386384
1254 0.909655899172709
1258 0.909070605564002
1262 0.908489145167026
1266 0.908701370481254
1270 0.908912379963504
1274 0.909122184496374
1278 0.909330794830671
1282 0.909538221587414
1286 0.90974447525981
1290 0.909949566215186
1294 0.910153504696887
1298 0.910356300826145
1302 0.90978991544876
1306 0.909992809128556
1310 0.910194575739432
1314 0.909634190055724
1318 0.909836041425909
1322 0.910036780753286
1326 0.910236417606724
1330 0.910434961443694
1334 0.909133171237092
1337 0.909283924829984
1341 0.909483972748764
1345 0.908939441188402
1349 0.90913953276216
1353 0.9093385445126
1357 0.908799565856585
1361 0.908998610952999
1365 0.909196590501363
1369 0.909393513399354
1373 0.90958938844418
1377 0.909784224334009
1381 0.90997802966937
1385 0.909448791293882
1389 0.909642640194249
1393 0.909835471828398
1397 0.910027294522427
1401 0.910218116510284
1405 0.910407945935051
1409 0.909887067642258
1413 0.910076945137352
1417 0.909560126320893
1421 0.909750038219058
1425 0.909938974645016
1429 0.910126943409718
1433 0.910313952239556
1437 0.910500008777512
1441 0.909991158058273
1445 0.910177253616966
1449 0.910362408717561
1453 0.909858399522446
1457 0.910043585299697
1461 0.910227842261443
1465 0.910411177666999
1469 0.910593598698985
1473 0.910096225838411
1477 0.909601629854523
1481 0.909785007357943
1485 0.909967478769114
1489 0.910149051060928
1493 0.910329731133755
1497 0.910509525816394
1501 0.910022219348679
1505 0.908873130492284
1509 0.909055593186471
1513 0.907915292104218
1517 0.907440277804033
1521 0.907625301169304
1525 0.907153692748286
1529 0.907338650135837
1533 0.906870402134566
1537 0.907055284471043
1541 0.907239281561858
1545 0.907422399993344
1549 0.907604646285668
1553 0.90778602689367
1557 0.907324287449811
1561 0.907505601563939
1565 0.907686060561575
1569 0.907865670708684
1573 0.908044438209237
1577 0.908222369205983
1581 0.908399469781206
1585 0.908575745957475
1589 0.908751203698382
1593 0.908925848909263
1597 0.909099687437918
1601 0.909272725075312
1605 0.909444967556273
1609 0.909616420560173
1613 0.909787089711602
1617 0.909956980581033
1621 0.909509195539272
1625 0.909679064873745
1629 0.909848164861948
1633 0.910016500919138
1637 0.910184078409096
1641 0.910350902644745
1645 0.910516978888754
1649 0.910682312354137
1653 0.910846908204842
1657 0.91040727125458
1661 0.910571860516483
1665 0.910735720383888
1668 0.910858139643079
1672 0.911020735130044
1676 0.911182614925334
1680 0.911343783925373
1684 0.911504246981343
1688 0.911664008899711
1692 0.911823074442744
1696 0.911981448329023
1700 0.912139135233942
1704 0.912296139790211
1708 0.912452466588342
1712 0.911439895878068
1716 0.911014853315893
1720 0.911173239669658
1724 0.911330947348561
1728 0.911487980870259
1732 0.911644344711805
1736 0.911800043310104
1740 0.911955081062365
1744 0.912109462326549
1748 0.911691109041946
1752 0.911845496373216
1756 0.911999234108721
1760 0.912152326494345
1764 0.912304777738494
1768 0.91245659201252
1772 0.912607773451126
1776 0.91275832615277
1780 0.912908254180069
1784 0.913057561560189
1788 0.913206252285235
1792 0.913354330312637
1796 0.913501799565523
1800 0.913648663933098
1804 0.91379492727101
1808 0.913940593401717
1812 0.913533789735151
1816 0.913679488374577
1820 0.913824595735343
1824 0.913969115545836
1828 0.91411305150269
1832 0.914256407271133
1836 0.914399186485314
1840 0.914541392748642
1844 0.914683029634108
1848 0.914824100684609
1852 0.914964609413267
1856 0.915104559303744
1860 0.915243953810552
1864 0.914846315672664
1868 0.914985758441511
1872 0.91512465110905
1876 0.915262997047624
1880 0.915400799601653
1884 0.915538062087925
1888 0.915674787795884
1892 0.915282438761696
1896 0.915419215739273
1900 0.915555460950601
1904 0.915165967524101
1908 0.915302259883444
1912 0.915438025428554
1916 0.915573267322911
1920 0.915187155371005
1924 0.915322442165519
1928 0.915457210153832
1932 0.915073864082583
1936 0.915208673122675
1940 0.915342968143247
1944 0.915476752188021
1948 0.915610028276385
1952 0.915742799403634
1956 0.915875068541214
1960 0.915496634555323
1964 0.915628947645866
1968 0.915760763296311
1972 0.915892084410761
1976 0.916022913870429
1980 0.916153254533861
1984 0.916283109237161
1988 0.91641248079421
1992 0.916541371996891
1996 0.916669785615296
2000 0.91679772439795
};
\addplot [semithick, steelblue31119180]
table {%
10 1.4473328305112
13 1.40311957130678
17 1.36096158883706
21 1.3300764882141
25 1.30616367652046
29 1.2869221462597
33 1.27099377662541
37 1.25751776228229
41 1.24591817405451
45 1.23579294845811
49 1.22685160567788
53 1.21887826459871
57 1.19416477589773
61 1.188821700193
65 1.18391236793897
69 1.17938054027973
73 1.17517970881395
77 1.17127103465427
81 1.16762179559778
85 1.16420420030472
89 1.16099447151109
93 1.15797212916692
97 1.15511942403077
101 1.15242088582082
105 1.1498629595366
109 1.13825939840023
113 1.1274234671011
117 1.12582618188859
121 1.12428927445145
125 1.1228091024082
129 1.12138230942674
133 1.12000579952908
137 1.11867671363735
141 1.11739240826633
145 1.10235733277805
149 1.10152571038905
153 1.1007126864751
157 1.09991778454548
161 1.09914051711854
165 1.09838039197549
169 1.09763691700491
173 1.09690960393188
177 1.09619797116298
181 1.09550154592981
185 1.09481986587536
189 1.09415248019835
193 1.0934989504467
197 1.09285885103338
201 1.09223176953294
205 1.09161730680551
209 1.08144569899541
213 1.08103503600609
217 1.08062924834528
221 1.0802283487099
225 1.07983233661793
229 1.07944120030672
233 1.07476307288474
237 1.07445405194409
241 1.07414741468471
245 1.07384323641402
249 1.07354157991761
253 1.07324249687265
257 1.07294602909969
261 1.07265220967277
265 1.07236106390496
269 1.07207261022428
273 1.07178686095299
277 1.07150382300155
281 1.07122349848716
285 1.07094588528551
289 1.07067097752332
293 1.06698579673515
297 1.06676223530611
301 1.05989560341728
305 1.05976210999271
309 1.05962786615334
313 1.05949298105001
317 1.0593575557966
321 1.05610641928315
325 1.05600852964597
329 1.05286991483468
333 1.05280622106106
337 1.05274065838637
341 1.05267335189332
344 1.04971482189096
348 1.04967815589992
352 1.04963929339943
356 1.04959835935105
360 1.04955547175187
364 1.04951074207129
368 1.04946427565667
372 1.04941617211034
376 1.04936652564029
380 1.04931542538652
384 1.0492629557251
388 1.04920919655147
392 1.04915422354472
396 1.04657285588901
400 1.04404091913011
404 1.04403222508863
408 1.04402161177696
412 1.04400916545582
416 1.04399496834014
420 1.04159814643497
424 1.0416031410778
428 1.04160618955228
432 1.04160737159282
436 1.03931318543865
440 1.03705898337495
444 1.03709596030707
448 1.03713062508901
452 1.03716306098418
456 1.0371933478557
460 1.0372215623288
464 1.03724777794424
468 1.03513531316652
472 1.03517584813705
476 1.03521428343919
480 1.03525068925799
484 1.03528513309349
488 1.03531767988126
492 1.03534839210657
496 1.03537732991278
500 1.0354045512041
504 1.03344598475906
508 1.03348556130679
512 1.03352333845878
516 1.03355937176763
520 1.03359371481358
524 1.03362641928673
528 1.0317635956715
532 1.03180741104274
536 1.0318495197961
540 1.03188997153106
544 1.03192881417403
548 1.03196609404495
552 1.03200185592071
556 1.03203614309567
560 1.0320689974395
564 1.03210045945232
568 1.03213056831737
572 1.03215936195144
576 1.03218687705287
580 1.03221314914765
584 1.03223821263331
588 1.03226210082105
592 1.03228484597598
596 1.0323064793556
600 1.03232703124675
604 1.03234653100086
608 1.03072027022572
612 1.03074850010029
616 1.03077562100187
620 1.03080166156694
624 1.03082664958296
628 1.03085061201796
632 1.02929129656791
636 1.02932323704501
640 1.0293541038139
644 1.02938392315554
648 1.02941272060533
652 1.02944052097802
656 1.02946734839168
660 1.02949322629077
664 1.02951817746831
668 1.02954222408714
672 1.02956538770049
675 1.02810071208907
679 1.02813110797309
683 1.02816057491333
687 1.02818913413227
691 1.02821680628876
695 1.02824361149572
699 1.02826956933716
703 1.02829469888461
707 1.02690459155591
711 1.02552960739367
715 1.02556809832177
719 1.0256056573293
723 1.0256423040577
727 1.02567805765882
731 1.02434494775331
735 1.02438641550734
739 1.02442696420078
743 1.02446661246871
747 1.02450537849636
751 1.02454328003208
755 1.02458033439977
759 1.02329903545435
763 1.02334135288715
767 1.02338280065346
771 1.02342339561759
775 1.0234631542528
779 1.02350209265208
783 1.02354022653864
787 1.02357757127603
791 1.02361414187792
795 1.02364995301761
799 1.02368501903722
803 1.02371935395659
807 1.02375297148187
811 1.0237858850139
815 1.02381810765632
819 1.02384965222335
823 1.02388053124744
827 1.02391075698664
831 1.02273697199729
835 1.02277169152262
839 1.02280573799419
843 1.02046664418329
847 1.02051058448032
851 1.0205537816727
855 1.0205962485033
859 1.02063799745073
863 1.02067904073593
867 1.01956598779101
871 1.01961095232717
875 1.0196551979516
879 1.01969873657748
883 1.01974157987838
887 1.01978373929404
891 1.019825226036
895 1.01986605109302
899 1.0199062252364
903 1.01994575902515
907 1.01888212697857
911 1.01782755706153
915 1.01678193224882
919 1.01683327681467
923 1.01688390711751
927 1.01693383414423
931 1.01698306867422
935 1.01703162128413
939 1.01707950235237
943 1.01712672206367
947 1.01717329041339
951 1.01616769250092
955 1.01621739166911
959 1.01522367875913
963 1.01527640051149
967 1.01532844651775
971 1.01537982660794
975 1.0154305504356
979 1.01548062748165
983 1.0145127730601
987 1.01456570708561
991 1.01461798849142
995 1.01466962650557
999 1.0137196291937
1003 1.01277699052138
1006 1.01282031544398
1010 1.01287749376231
1014 1.01293400825687
1018 1.01298986800515
1022 1.01304508193033
1026 1.01309965880438
1030 1.0131536072512
1034 1.01320693574961
1038 1.01229626149955
1042 1.01235207321066
1046 1.01145123833934
1050 1.01055707206516
1054 1.01061826617669
1058 1.00973362675393
1062 1.00979708143223
1066 1.0098598722438
1070 1.00898742824592
1074 1.00905239742009
1078 1.00911670197964
1082 1.00918035030642
1086 1.00924335064952
1090 1.00930571112777
1094 1.00936743973227
1098 1.00942854432885
1102 1.00858159164407
1106 1.00864475321724
1110 1.00870728999851
1114 1.00876920963065
1118 1.00883051963888
1122 1.00889122743308
1126 1.00895134030996
1130 1.00812590970293
1134 1.00818797573003
1138 1.00824944612755
1142 1.00831032799059
1146 1.00837062830788
1150 1.00843035396377
1154 1.00848951174007
1158 1.00854810831794
1162 1.00860615027969
1166 1.00866364411057
1170 1.0087205962005
1174 1.0087770128458
1178 1.00798400381616
1182 1.00804224084085
1186 1.00809994138684
1190 1.00815711158769
1194 1.00821375748868
1198 1.00826988504841
1202 1.00832550014027
1206 1.00838060855395
1210 1.00843521599689
1214 1.00848932809566
1218 1.00854295039742
1222 1.00859608837123
1226 1.00864874740939
1230 1.00870093282879
1234 1.00794227710066
1238 1.0079961492666
1242 1.00804954645922
1246 1.00729990565034
1250 1.00735493661362
1254 1.00740949157689
1258 1.00666866311644
1262 1.00593240792331
1266 1.00599057264671
1270 1.00604824995776
1274 1.00610544501697
1278 1.00616216291581
1282 1.0062184086778
1286 1.00627418725963
1290 1.00632950355226
1294 1.00638436238194
1298 1.0064387685113
1302 1.00572467748519
1306 1.00578054462336
1310 1.00583595861171
1314 1.00512988909192
1318 1.00518672033433
1322 1.00524309821797
1326 1.00529902734049
1330 1.00535451224052
1334 1.00391030702378
1337 1.00395466903688
1341 1.00401341725869
1345 1.00332821680416
1349 1.003388265607
1353 1.00344785607868
1357 1.00277007305277
1361 1.00283092615207
1365 1.00289132158655
1369 1.00295126381029
1373 1.00301075722224
1377 1.00306980616708
1381 1.00312841493599
1385 1.00246456610684
1389 1.00252438644362
1393 1.00258376722401
1397 1.00264271263577
1401 1.00270122681591
1405 1.00275931385143
1409 1.00210725457208
1413 1.00216650850738
1417 1.00151961962124
1421 1.00158001104203
1425 1.0016399727234
1429 1.00169950865466
1433 1.00175862277789
1437 1.00181731898867
1441 1.00118163861071
1445 1.00124143150414
1449 1.00130080729348
1453 1.00067153853674
1457 1.00073198093229
1461 1.00079200715676
1465 1.00085162096781
1469 1.00091082607978
1473 1.00029073953837
1477 0.999673928710135
1481 0.99973558683517
1485 0.999796830995196
1489 0.999857664855795
1493 0.999918092041061
1497 0.999978116134174
1501 0.999371518159649
1505 0.998103613693763
1509 0.998167733519957
1513 0.996909559184612
1517 0.996317138148505
1521 0.996385218225831
1525 0.995797126923845
1529 0.995866058824267
1533 0.995282239744103
1537 0.995352002451533
1541 0.995421328431653
1545 0.995490221365879
1549 0.995558684895739
1553 0.995626722623394
1557 0.995052077354299
1561 0.995120919896663
1565 0.995189338799447
1569 0.995257337576848
1573 0.995324919705575
1577 0.995392088625343
1581 0.995458847739351
1585 0.995525200414764
1589 0.995591149983179
1593 0.995656699741082
1597 0.99572185295031
1601 0.995786612838492
1605 0.99585098259949
1609 0.995914965393836
1613 0.995978564349155
1617 0.996041782560587
1621 0.995487719944997
1625 0.995551704357024
1629 0.9956153096623
1633 0.995678538884903
1637 0.995741395017905
1641 0.99580388102375
1645 0.99586599983465
1649 0.995927754352958
1653 0.99598914745154
1657 0.995446681672397
1661 0.995508813776112
1665 0.995570585922418
1668 0.995616680500806
1672 0.995677829463257
1676 0.995738626124785
1680 0.995799073217484
1684 0.99585917344621
1688 0.995918929488914
1692 0.995978343996972
1696 0.996037419595506
1700 0.996096158883706
1704 0.996154564435141
1708 0.996212638798075
1712 0.995102160196699
1716 0.994579552278513
1720 0.994640713818714
1724 0.994701535250047
1728 0.994762019129741
1732 0.994822167990273
1736 0.994881984339666
1740 0.994941470661773
1744 0.99500062941657
1748 0.994487380660571
1752 0.994547197690711
1756 0.994606688442531
1760 0.994665855323837
1764 0.994724700719556
1768 0.994783226992005
1772 0.994841436481154
1776 0.994899331504888
1780 0.994956914359257
1784 0.995014187318735
1788 0.995071152636465
1792 0.995127812544506
1796 0.995184169254077
1800 0.995240224955791
1804 0.995295981819899
1808 0.995351441996513
1812 0.994854731236152
1816 0.994910819995467
1820 0.994966613055866
1824 0.99502211252434
1828 0.995077320488557
1832 0.995132239017077
1836 0.995186870159566
1840 0.99524121594701
1844 0.995295278391922
1848 0.995349059488551
1852 0.995402561213083
1856 0.995455785523842
1860 0.995508734361491
1864 0.995024928962529
1868 0.995078481387183
1872 0.99513175914736
1876 0.995184764146406
1880 0.995237498270687
1884 0.995289963389782
1888 0.995342161356659
1892 0.994865552781644
1896 0.994918337003344
1900 0.994970854838873
1904 0.994497898022117
1908 0.994550989592447
1912 0.99460381557563
1916 0.994656377771035
1920 0.994187844628995
1924 0.99424096739789
1928 0.994293827190566
1932 0.993828827428804
1936 0.993882235968234
1940 0.993935382372217
1944 0.993988268388111
1948 0.994040895748256
1952 0.994093266170136
1956 0.994145381356537
1960 0.993687038914065
1964 0.993739687792015
1968 0.993792082232145
1972 0.993844223905669
1976 0.993896114469652
1980 0.993947755567149
1984 0.993999148827355
1988 0.994050295865749
1992 0.994101198284234
1996 0.994151857671277
2000 0.99420227560205
};
\addlegendentry{Hoeffding}
\addplot [semithick, darkorange25512714, forget plot]
table {%
10 0.261992180524763
13 0.406576591695179
17 0.523236985739113
21 0.597542061450927
25 0.649338363689403
29 0.687685274171222
33 0.717325048535352
37 0.740988458657829
41 0.760362860593437
45 0.776549134553249
49 0.79029727772159
53 0.802136580284158
57 0.794907826052271
61 0.805135685005544
65 0.814202311418214
69 0.822301291961624
73 0.82958491486526
77 0.836174693463832
81 0.842168816351614
85 0.847647525102796
89 0.852677063936274
93 0.857312626093857
97 0.8616005829482
101 0.865580192154684
105 0.869284921954477
109 0.863569176987096
113 0.858281564090718
117 0.861923986942358
121 0.865345302814905
125 0.868565799121667
129 0.871603319242811
133 0.874473622499677
137 0.877190682053041
141 0.87976693289978
145 0.868420376034552
149 0.871117451614922
153 0.873684350776724
157 0.876130611372694
161 0.878464848826022
165 0.880694865794709
169 0.882827746489505
173 0.884869938100492
177 0.88682732134774
181 0.888705271818556
185 0.890508713469049
189 0.892242165436785
193 0.893909783123032
197 0.895515394348974
201 0.897062531263509
205 0.898554458575561
209 0.890424820606598
213 0.891994882148699
217 0.893511535351376
221 0.894977559290103
225 0.896395540768219
229 0.897767890783498
233 0.894805013830109
237 0.896165139403274
241 0.897483547896832
245 0.898762198879675
249 0.900002929353465
253 0.901207463257144
257 0.902377420096744
261 0.903514322793258
265 0.904619604830219
269 0.905694616773041
273 0.906740632223784
277 0.907758853267752
281 0.908750415461933
285 0.909716392409769
289 0.910657799961841
293 0.908162630794503
297 0.909103701013952
301 0.903377200025529
305 0.904360174187851
309 0.905319532775841
313 0.906256146141688
317 0.907170841809968
321 0.904949142300616
325 0.905860668469152
329 0.903712081815411
333 0.904619634556045
337 0.905507116726588
341 0.906375208767979
344 0.904106968185262
348 0.904976086650715
352 0.905826773094928
356 0.906659626625642
360 0.90747522033846
364 0.908274102722499
368 0.909056798975523
372 0.909823812235294
376 0.910575624733328
380 0.911312698876708
384 0.912035478263148
388 0.912744388634079
392 0.913439838770139
396 0.911596968807839
400 0.909791913657891
404 0.910498783448807
408 0.911192703944983
412 0.911874039076883
416 0.912543139095004
420 0.910819388829791
424 0.911487479635409
428 0.912143890383814
432 0.912788934329916
436 0.911129335507475
440 0.909500664594659
444 0.910154327796208
448 0.910797038464361
452 0.911429077837554
456 0.912050717494889
460 0.912662219769776
464 0.913263838142409
468 0.911719065475607
472 0.912319750984636
476 0.91291095920877
480 0.913492919367786
484 0.914065853262973
488 0.914629975576607
492 0.915185494156995
496 0.915732610289881
500 0.916271518956977
504 0.91481828209819
508 0.915356959830107
512 0.915887735513735
516 0.91641078694325
520 0.916926286556909
524 0.917434401638416
528 0.916041355115307
532 0.91654942346426
536 0.917050367546119
540 0.917544340589086
544 0.918031491408024
548 0.918511964563148
552 0.918985900511894
556 0.919453435754301
560 0.91991470297224
564 0.920369831162784
568 0.920818945765999
572 0.921262168787445
576 0.921699618915628
580 0.922131411634642
584 0.922557659332241
588 0.922978471403554
592 0.923393954350633
596 0.923804211878052
600 0.924209344984715
604 0.92460945205207
608 0.923359892086766
612 0.923760982084558
616 0.924157186704746
620 0.924548597376609
624 0.924935303235105
628 0.925317391192831
632 0.924112667528262
636 0.924495723313456
640 0.924874284888258
644 0.925248433260949
648 0.925618247481745
652 0.925983804701956
656 0.926345180231006
660 0.926702447591403
664 0.927055678571748
668 0.927404943277858
672 0.927750310182082
675 0.926525336240996
679 0.926872769440851
683 0.927216382873182
687 0.92755624108095
691 0.927892407144111
695 0.928224942721073
699 0.928553908088765
703 0.928879362181342
707 0.927786935470594
711 0.926707026265314
715 0.927038023988043
719 0.927365558378617
723 0.927689685100368
727 0.928010458616569
731 0.926959943166699
735 0.927281613860503
739 0.927600007262924
743 0.927915174651938
747 0.928227166229288
751 0.928536031148745
755 0.928841817543457
759 0.927827049495812
763 0.928133726356866
767 0.928437391187472
771 0.928738089416559
775 0.929035865553864
779 0.929330763213198
783 0.929622825135005
787 0.929912093208238
791 0.930198608491581
795 0.930482411234036
799 0.930763540894899
803 0.931042036163148
807 0.931317934976253
811 0.931591274538445
815 0.931862091338447
819 0.932130421166692
823 0.932396299132045
827 0.932659759678047
831 0.931717467164275
835 0.931981958263335
839 0.932244076470462
843 0.930131375262905
847 0.930400049387041
851 0.930666341643849
855 0.93093028445469
859 0.931191909648756
863 0.931451248476609
867 0.930554929085857
871 0.930815083595668
875 0.931072993720099
879 0.931328689184425
883 0.931582199185648
887 0.931833552404243
891 0.932082777015592
895 0.932329900701118
899 0.932574950659123
903 0.932817953615338
907 0.931956400000789
911 0.931102533442204
915 0.930256252331375
919 0.930505596119575
923 0.930752896107044
927 0.930998177991963
931 0.931241467039009
935 0.931482788088509
939 0.931722165565356
943 0.931959623487706
947 0.932195185475454
951 0.931377350047668
955 0.931613593765954
959 0.930805220493107
963 0.931042089797969
967 0.931277103910735
971 0.93151028511397
975 0.931741655331179
979 0.931971236134053
983 0.931181754751563
987 0.931411942840753
991 0.931640370907875
995 0.931867059587718
999 0.9310910281895
1003 0.930321281762099
1006 0.930493577851819
1010 0.930721795692576
1014 0.930948305717455
1018 0.931173127511938
1022 0.931396280360221
1026 0.931617783251014
1030 0.931837654883209
1034 0.932055913671417
1038 0.931309186614571
1042 0.931527972086953
1046 0.930789147077602
1050 0.930056036169016
1054 0.930277340425263
1058 0.929551875076575
1062 0.92977357678546
1066 0.929993696490321
1070 0.929277672035751
1074 0.929498160073663
1078 0.92971709137294
1082 0.929934482758061
1086 0.930150350809683
1090 0.930364711869066
1094 0.930577582042397
1098 0.93078897720502
1102 0.930091471989246
1106 0.930303245738063
1110 0.9305135671049
1114 0.930722451337055
1118 0.930929913467172
1122 0.931135968317022
1126 0.931340630501207
1130 0.930658958678572
1134 0.930864000101647
1138 0.931067669551688
1142 0.931269981080695
1146 0.931470948547655
1150 0.931670585621867
1154 0.931868905786182
1158 0.932065922340196
1162 0.932261648403361
1166 0.932456096918039
1170 0.9326492806525
1174 0.932841212203846
1178 0.932183007566255
1182 0.9323753446183
1186 0.932566446902274
1190 0.93275632655418
1194 0.932944995550032
1198 0.933132465708497
1202 0.933318748693484
1206 0.93350385601668
1210 0.933687799040036
1214 0.933870588978208
1218 0.934052236900942
1222 0.934232753735425
1226 0.934412150268577
1230 0.934590437149311
1234 0.933957252119264
1238 0.934135969429692
1242 0.934313591363031
1246 0.933687559981965
1250 0.933865590092923
1254 0.934042538899264
1258 0.933423503896372
1262 0.932808446638794
1266 0.932987218584472
1270 0.933164917159224
1274 0.933341552225052
1278 0.933517133522431
1282 0.933691670672182
1286 0.933865173177316
1290 0.934037650424835
1294 0.93420911168751
1298 0.934379566125619
1302 0.933780973633508
1306 0.933951793832928
1310 0.934121619664961
1314 0.933529424980273
1318 0.933699598212698
1322 0.933868789359806
1326 0.934037007093538
1330 0.934204259983134
1334 0.932871306121839
1337 0.932998769985154
1341 0.933167874920219
1345 0.932592525293187
1349 0.932761922868924
1353 0.93293036384969
1357 0.932360936820037
1361 0.932529655114435
1365 0.932697428615787
1369 0.932864265412856
1373 0.933030173501548
1377 0.933195160786246
1381 0.93335923508112
1385 0.932800382450768
1389 0.932964733110127
1393 0.933128181752516
1397 0.933290735946504
1401 0.933452403175502
1405 0.933613190838969
1409 0.933063383045635
1413 0.933224442570901
1417 0.932678916591943
1421 0.932840231418149
1425 0.933000680152411
1429 0.933160269901836
1433 0.933319007695336
1437 0.933476900484704
1441 0.932939992619647
1445 0.933098136956457
1449 0.933255446086344
1453 0.932723695504933
1457 0.932881243819473
1461 0.933037966587132
1465 0.93319387041806
1469 0.933348961851447
1473 0.932824360730538
1477 0.932302637192417
1481 0.932458987221086
1485 0.932614530615842
1489 0.932769273733849
1493 0.932923222865102
1497 0.933076384233321
1501 0.932562541478498
1505 0.931387012767639
1509 0.931543131450461
1513 0.930376581615461
1517 0.929875413241669
1521 0.930034376637951
1525 0.929536801782937
1529 0.929695885706703
1533 0.929201856651868
1537 0.92936104978975
1541 0.929519448986373
1545 0.929677060282143
1549 0.929833889655884
1553 0.929989943025629
1557 0.929502965491522
1561 0.929659130135528
1565 0.929814527759683
1569 0.929969164110806
1573 0.930123044878023
1577 0.93027617569349
1581 0.930428562133105
1585 0.930580209717214
1589 0.930731123911302
1593 0.930881310126675
1597 0.931030773721136
1601 0.931179519999643
1605 0.93132755421496
1609 0.931474881568308
1613 0.931621507209987
1617 0.931767436240011
1621 0.931295770562508
1625 0.931441840001974
1629 0.931587220376685
1633 0.931731916646346
1637 0.931875933722818
1641 0.932019276470701
1645 0.932161949707896
1649 0.932303958206174
1653 0.932445306691721
1657 0.931982499543941
1661 0.932123995345074
1665 0.932264838060941
1668 0.932370044279126
1672 0.932509755137057
1676 0.932648825454041
1680 0.932787259711367
1684 0.932925062348304
1688 0.933062237762596
1692 0.933198790310945
1696 0.933334724309492
1700 0.933470044034292
1704 0.933604753721777
1708 0.933738857569217
1712 0.932704135436108
1716 0.932257012591692
1720 0.932393389419495
1724 0.932529157947317
1728 0.932664322314305
1732 0.932798886621865
1736 0.932932854934085
1740 0.933066231278165
1744 0.933199019644834
1748 0.9327591416089
1752 0.932892071973268
1756 0.933024420167244
1760 0.933156190080325
1764 0.933287385567181
1768 0.933418010448048
1772 0.933548068509108
1776 0.933677563502874
1780 0.933806499148563
1784 0.933934879132465
1788 0.934062707108309
1792 0.934189986697623
1796 0.934316721490087
1800 0.934442915043888
1804 0.934568570886064
1808 0.934693692512843
1812 0.934266407010293
1816 0.934391686160153
1820 0.934516436058564
1824 0.934640660117002
1828 0.934764361717467
1832 0.934887544212804
1836 0.935010210927017
1840 0.935132365155579
1844 0.935254010165741
1848 0.93537514919683
1852 0.935495785460552
1856 0.935615922141286
1860 0.935735562396374
1864 0.935318228669714
1868 0.935438034219737
1872 0.935557347747457
1876 0.935676172336312
1880 0.935794511043835
1884 0.935912366901932
1888 0.936029742917144
1892 0.935618100844705
1896 0.935735641159536
1900 0.935852705806571
1904 0.935444087639086
1908 0.935561310807506
1912 0.935678062440389
1916 0.935794345431711
1920 0.935389329318306
1924 0.935505766427029
1928 0.935621738941247
1932 0.935219651345384
1936 0.935335772549912
1940 0.935451433165304
1944 0.935566635978369
1948 0.935681383753318
1952 0.935795679231988
1956 0.935909525134073
1960 0.935512720075716
1964 0.935626714008436
1968 0.935740262168981
1972 0.935853367216383
1976 0.935966031788414
1980 0.936078258501802
1984 0.936190049952437
1988 0.936301408715579
1992 0.936412337346066
1996 0.936522838378516
2000 0.936632914327525
};
\addplot [semithick, darkorange25512714]
table {%
10 1.53800781947524
13 1.43957725445867
17 1.35911595543736
21 1.30721984331098
25 1.2706616363106
29 1.2433492085874
33 1.22206889085859
37 1.20495748728812
41 1.19085665160169
45 1.17900642100231
49 1.1688863957478
53 1.16012757065924
57 1.13491673535124
61 1.12929054450265
65 1.12425922704332
69 1.11972769354562
73 1.11562056458679
77 1.11187725458812
81 1.108448467599
85 1.10529365136779
89 1.10237911583901
93 1.09967662121797
97 1.09716230364974
101 1.09481584744928
105 1.09261983995029
109 1.08138495145327
113 1.07092197573229
117 1.06969994468157
121 1.06853899470576
125 1.06743420087833
129 1.06638117688122
133 1.06537600156047
137 1.06441515736302
141 1.06349547844774
145 1.04882100327579
149 1.0483456356334
153 1.04788427667426
157 1.0474362676082
161 1.0470009896833
165 1.04657786147802
169 1.04616633635073
173 1.0457659000498
177 1.04537606848277
181 1.04499638564001
185 1.04462642166609
189 1.04426577107115
193 1.04391405107386
197 1.04357090006727
201 1.04323597619918
205 1.04290895605859
209 1.03302015546996
213 1.03288774695928
217 1.03275574575462
221 1.03262425066465
225 1.03249334812067
229 1.03236311358331
233 1.02794176728577
237 1.02788549350812
241 1.02782765542267
245 1.02776841336522
249 1.02770791402003
253 1.02764629168357
257 1.02758366939742
261 1.02752015996536
265 1.02745586686789
269 1.0273908850857
273 1.02732530184215
277 1.02725919727376
281 1.02719264503629
285 1.02712571285339
289 1.02705846301394
293 1.02357798353997
297 1.02355623164598
301 1.01688858070537
305 1.01695130122199
309 1.01701056431154
313 1.01706653756438
317 1.01711937901022
321 1.01405397296418
325 1.01413933153085
329 1.01118153520587
333 1.01129628135987
337 1.01140682986095
341 1.01151335428187
344 1.00868372948916
348 1.00881701679756
352 1.0089459541778
356 1.00907071045301
360 1.00919144632821
364 1.00930831485992
368 1.00942146189404
372 1.00953102647438
376 1.00963714122412
380 1.00973993270224
384 1.00983952173685
388 1.00993602373705
392 1.01002954898496
396 1.00759495038408
400 1.00520808634211
404 1.00534280070961
408 1.00547396272168
412 1.00560168907846
416 1.00572609167423
420 1.00346632545592
424 1.00360685998723
428 1.00374396008348
432 1.00387773233675
436 1.00171470118977
440 0.99959024449625
444 0.999755582113702
448 0.999917247249925
452 1.00007534694121
456 1.0002299842595
460 1.00038125849109
464 1.00052926530587
468 0.998537344780804
472 0.998697198167906
476 0.998853746673584
480 0.999007080632214
484 0.999157287232894
488 0.999304450652901
492 0.999448652184469
496 0.99958997035528
500 0.999728481043023
504 0.997880130600223
508 0.998028866941547
512 0.998174764486265
516 0.998317895227292
520 0.998458328827707
524 0.998596132712729
528 0.99683743276348
532 0.996984411122206
536 0.997128736931493
540 0.997270474225729
544 0.997409685062564
548 0.997546429597436
552 0.997680766154773
556 0.997812751296059
560 0.997942439884903
564 0.998069885149273
568 0.998195138741043
572 0.998318250792974
576 0.998439269973261
580 0.998558243537772
584 0.998675217380088
588 0.99879023607944
592 0.998903342946664
596 0.999014580068257
600 0.999123988348618
604 0.999231607550579
608 0.997692739492181
612 0.997807645366423
616 0.997920735373176
620 0.998032047784682
624 0.998141619841818
628 0.998249487788061
632 0.996773408421106
636 0.996887924485286
640 0.997000715111742
644 0.997111815186256
648 0.997221258691095
652 0.997329078733627
656 0.997435307573873
660 0.997539976651021
664 0.997643116608974
668 0.997744757320945
672 0.997844927913156
675 0.996437626721967
679 0.99654401995532
683 0.996648917273231
687 0.996752346983096
691 0.996854336705382
695 0.996954913394035
699 0.997054103356156
703 0.997151932271005
707 0.99583399805133
711 0.994530667124278
715 0.994640297690279
719 0.994748488909283
723 0.994855266490227
727 0.994960655551244
731 0.993696691580223
735 0.993806821513647
739 0.993915554306764
743 0.994022914177134
747 0.994128924801501
751 0.994233609330616
755 0.994336990403563
759 0.993121567104978
763 0.99322931427223
767 0.993335750924653
771 0.993440898910289
775 0.993544779607426
779 0.993647413936994
783 0.993748822374573
787 0.993849024962028
791 0.993948041318785
795 0.994045890652757
799 0.994142591770933
803 0.994238163089654
807 0.994332622644565
811 0.994425988100272
815 0.994518276759712
819 0.994609505573235
823 0.994699691147421
827 0.994788849753634
831 0.993673627901911
835 0.993766544730677
839 0.993858426509276
843 0.991576809790476
847 0.991677872690881
851 0.991777841669899
855 0.99187673308917
859 0.991974562993852
863 0.992071347120146
867 0.991013698365123
871 0.991113733855538
875 0.991212720565616
879 0.991310673727975
883 0.99140760828887
887 0.99150353891481
891 0.991598479998999
895 0.991692445667597
899 0.991785449785816
903 0.991877505963842
907 0.990866091730192
911 0.98986343801773
915 0.988869430728734
919 0.988972097025147
923 0.989073756113974
927 0.989174421792287
931 0.989274107611904
935 0.989372826884753
939 0.989470592688106
943 0.989567417869665
947 0.989663315052529
951 0.988706771929198
955 0.988805254401585
959 0.987860055836403
963 0.987961025466828
967 0.988061055344694
971 0.988160157728461
975 0.988258344668821
979 0.988355628013036
983 0.987434725411204
987 0.987534359084272
991 0.987633090242478
995 0.987730930362031
999 0.986826889728418
1003 0.985929964499118
1006 0.986007416183966
1010 0.986109887475741
1014 0.986211457596154
1018 0.986312137713995
1022 0.986411938817861
1026 0.986510871719746
1030 0.986608947058538
1034 0.986706175303438
1038 0.985839175620496
1042 0.985938438661607
1046 0.98508083380194
1050 0.984229678116698
1054 0.984333665267337
1058 0.983491603184295
1062 0.983597421331301
1066 0.983702363547202
1070 0.98287186067453
1074 0.982978562458925
1078 0.983084392857115
1082 0.983189361973917
1086 0.98329347976122
1090 0.983396756020842
1094 0.983499200407329
1098 0.983600822430681
1102 0.982794190442696
1106 0.982897477589243
1110 0.982999946408613
1114 0.983101606113573
1118 0.983202465781487
1122 0.983302534356775
1126 0.983401820653322
1130 0.982615377604613
1134 0.982716246811933
1138 0.982816337478189
1142 0.982915658148727
1146 0.983014217246411
1150 0.983112023073785
1154 0.983209083815204
1158 0.983305407538906
1162 0.983401002199049
1166 0.983495875637707
1170 0.983590035586817
1174 0.983683489670089
1178 0.982927348970248
1182 0.983022286515372
1186 0.983116521057253
1190 0.983210060000442
1194 0.983302910647623
1198 0.983395080201353
1202 0.983486575765751
1206 0.983577404348163
1210 0.98366757286079
1214 0.983757088122287
1218 0.983845956859321
1222 0.983934185708111
1226 0.984021781215925
1230 0.984108749842559
1234 0.983384725190298
1238 0.983473077420065
1242 0.983560804772235
1246 0.982845345314986
1250 0.982934409907077
1254 0.983022851850337
1258 0.982315764784073
1262 0.981613106451538
1266 0.98170472454349
1270 0.981795712762036
1274 0.981886077288291
1278 0.981975824224048
1282 0.982064959593028
1286 0.982153489342125
1290 0.982241419342607
1294 0.982328755391315
1298 0.982415503211824
1302 0.98173361930044
1306 0.981821559918987
1310 0.981908914686184
1314 0.981234654167367
1318 0.981323163547545
1322 0.98141108961145
1326 0.981498437853672
1330 0.981585213701077
1334 0.980172172139031
1337 0.980239823881712
1341 0.980329515087238
1345 0.979675132699378
1349 0.979765875500239
1353 0.979856036741589
1357 0.979208702089321
1361 0.979299881990635
1365 0.979390483472125
1369 0.979480511796786
1373 0.979569972164876
1377 0.979658869714844
1381 0.979747209524239
1385 0.979112974949954
1389 0.979202293527742
1393 0.979291057299889
1397 0.979379271211692
1401 0.979466940150693
1405 0.979554068947508
1409 0.978930939168701
1413 0.979019011073827
1417 0.978400829350189
1421 0.978489817842935
1425 0.97857826721601
1429 0.978666182162545
1433 0.97875356732211
1437 0.978840427281476
1441 0.978232804049333
1445 0.97832054816465
1449 0.978407769924698
1453 0.977806242554255
1457 0.977894322412511
1461 0.977981882831075
1465 0.978068928216752
1469 0.978155462927314
1473 0.977562604646244
1477 0.976972921372241
1481 0.977061606972027
1485 0.977149779148468
1489 0.977237442182874
1493 0.977324600309713
1497 0.977411257717247
1501 0.97683119602983
1505 0.975589731418407
1509 0.975680195255967
1513 0.974448269673369
1517 0.973882002710869
1521 0.973976142757184
1525 0.973414017889194
1529 0.973508823253401
1533 0.972950785226801
1537 0.973046237132827
1541 0.973141161007138
1545 0.97323556107708
1549 0.973329441525523
1553 0.973422806491435
1557 0.972873399312589
1561 0.972967391325074
1565 0.97306087160134
1569 0.973153844174726
1573 0.973246313036789
1577 0.973338282137835
1581 0.973429755387451
1585 0.973520736655026
1589 0.973611229770259
1593 0.97370123852367
1597 0.973790766667091
1601 0.973879817914161
1605 0.973968395940803
1609 0.974056504385701
1613 0.974144146850769
1617 0.974231326901609
1621 0.973701144921761
1625 0.973788929228795
1629 0.973876254147563
1633 0.973963123157696
1637 0.974049539704183
1641 0.974135507197794
1645 0.974221029015508
1649 0.974306108500922
1653 0.974390748964661
1657 0.973871453383035
1661 0.973956678947521
1665 0.974041468245366
1668 0.974104775864759
1672 0.974188809456245
1676 0.974272415596079
1680 0.97435559743149
1684 0.974438358079249
1688 0.974520700626029
1692 0.974602628128772
1696 0.974684143615036
1700 0.974765250083355
1704 0.974845950503575
1708 0.974926247817199
1712 0.973837920638658
1716 0.973337393002713
1720 0.973420564068877
1724 0.973503324651291
1728 0.973585677685695
1732 0.973667626080214
1736 0.973749172715685
1740 0.973830320445973
1744 0.973911072098286
1748 0.973419348093617
1752 0.973500622090658
1756 0.973581502384009
1760 0.973661991737857
1764 0.973742092890869
1768 0.973821808556477
1772 0.973901141423172
1776 0.973980094154784
1780 0.974058669390763
1784 0.974136869746458
1788 0.974214697813391
1792 0.97429215615952
1796 0.974369247329512
1800 0.974445973845001
1804 0.974522338204845
1808 0.974598342885387
1812 0.97412211396101
1816 0.974198622209891
1820 0.974274772732645
1824 0.974350567953174
1828 0.974426010273781
1832 0.974501102075406
1836 0.974575845717863
1840 0.974650243540073
1844 0.97472429786029
1848 0.97479801097633
1852 0.974871385165798
1856 0.9749444226863
1860 0.975017125775669
1864 0.974553015965479
1868 0.974626205608957
1872 0.974699062508953
1876 0.974771588857718
1880 0.974843786828505
1884 0.974915658575775
1888 0.974987206235398
1892 0.974529890698636
1896 0.97460191158308
1900 0.974673609982903
1904 0.974219777907132
1908 0.974291938668385
1912 0.974363778563795
1916 0.974435299662235
1920 0.973985670681694
1924 0.974057643136381
1928 0.974129298403152
1932 0.973683040166003
1936 0.973755136540997
1940 0.97382691735016
1944 0.973898384597762
1948 0.973969540271323
1952 0.974040386341783
1956 0.974110924763677
1960 0.973670953393672
1964 0.973741921429445
1968 0.973812583359474
1972 0.973882941100047
1976 0.973952996551667
1980 0.974022751599208
1984 0.97409220811208
1988 0.974161367944381
1992 0.974230232935058
1996 0.974298804908057
2000 0.974367085672475
};
\addlegendentry{Bernstein}
\addplot [semithick, forestgreen4416044, forget plot]
table {%
10 -1.17992355950499
13 -0.64693565694423
17 -0.242322978639229
21 0.00259167835814078
25 0.166806365415864
29 0.284576590137755
33 0.373169219990793
37 0.442234191350256
41 0.497587988288871
45 0.542945458550792
49 0.580790486487308
53 0.612846901723207
57 0.597274595224019
61 0.623887999813446
65 0.647201751144577
69 0.667793731438553
73 0.686114314772343
77 0.702519698517326
81 0.717295298045854
85 0.73067249732879
89 0.742840857447459
93 0.753957157848954
97 0.764152189277542
101 0.7735359247286
105 0.782201502980751
109 0.77076009738923
113 0.761779789249464
117 0.769926618347413
121 0.777534650385046
125 0.784655625153053
129 0.791334863263255
133 0.797612231707546
137 0.803522940222052
141 0.809098202064324
145 0.789829074975792
149 0.795456805270941
153 0.800791021708955
157 0.805854102031033
161 0.810666205653679
165 0.815245541890539
169 0.819608600177235
173 0.823770348433973
177 0.827744404594296
181 0.831543185441445
185 0.835178036179095
189 0.838659343584327
193 0.841996635119567
197 0.845198665994961
201 0.848273495856288
205 0.851228556512552
209 0.838208611747186
213 0.841235798962617
217 0.844151793293667
221 0.846962610313905
225 0.849673839381782
229 0.852290680729251
233 0.84798324120376
237 0.850538348710282
241 0.853008988838786
245 0.855399281725367
249 0.857713083848844
253 0.859954008787384
257 0.862125446044743
261 0.864230578152377
265 0.866272396228843
269 0.86825371415644
273 0.870177181516351
277 0.872045295407292
281 0.873860411258517
285 0.875624752735583
289 0.877340420826474
293 0.873671149428035
297 0.875365875366603
301 0.866908659680179
305 0.868645284757139
309 0.870337177121708
313 0.871986043017294
317 0.873593503008897
321 0.87053028775298
325 0.872115293454846
329 0.8692045336638
333 0.870766641483516
337 0.872291880555724
341 0.873781540782671
344 0.870663168373633
348 0.872140878684431
352 0.873585207603554
356 0.874997273498208
360 0.876378145335137
364 0.877728845378166
368 0.879050351710915
372 0.880343600597754
376 0.881609488694978
380 0.882848875123168
384 0.88406258341079
388 0.885251403318287
392 0.886416092551134
396 0.883929339929233
400 0.881529039676271
404 0.882694957256894
408 0.883838152473702
412 0.884959283092547
416 0.886058981736741
420 0.883782462256941
424 0.884872125128174
428 0.885941546569994
432 0.886991285332131
436 0.884816510576327
440 0.882707054783123
444 0.883756753237195
448 0.884787832434403
452 0.885800783350811
456 0.886796079852912
460 0.887774179436386
464 0.888735523926913
468 0.88673869868187
472 0.887692235454715
476 0.888629852778655
480 0.88955194596971
484 0.890458897364237
488 0.891351076847237
492 0.892228842355066
496 0.893092540353992
500 0.893942506295935
504 0.892063559266762
508 0.892908001939602
512 0.893739335713279
516 0.894557863448716
520 0.895363878749755
524 0.896157666314118
528 0.894363072145127
532 0.895152234949701
536 0.895929695658505
540 0.896695712611469
544 0.897450536600715
548 0.898194411144177
552 0.898927572747405
556 0.899650251154141
560 0.900362669586229
564 0.901065044973385
568 0.901757588173325
572 0.902440504182708
576 0.903113992339357
580 0.903778246516157
584 0.904433455307044
588 0.905079802205444
592 0.905717465775526
596 0.906346619816599
600 0.906967433520983
604 0.907580071625631
608 0.905956202203576
612 0.906567290213343
616 0.9071704886705
620 0.907765949369172
624 0.908353820234688
628 0.908934245446033
632 0.907375186307833
636 0.90795432876772
640 0.908526274681077
644 0.90909115734514
648 0.909649106785698
652 0.910200249856828
656 0.910744710337016
660 0.911282609021791
664 0.911814063813036
668 0.912339189805114
672 0.91285809936793
675 0.911256293912814
679 0.91177610869481
683 0.912289869884737
687 0.912797682607764
691 0.913299649569197
695 0.913795871123702
699 0.914286445342165
703 0.914771468076282
707 0.913362957998384
711 0.911979715404792
715 0.912469267553788
719 0.912953404752203
723 0.913432216339515
727 0.91390578970084
731 0.912565585821883
735 0.913038626892246
739 0.913506577473317
743 0.913969519286863
747 0.914427532314875
751 0.914880694845618
755 0.915329083518225
759 0.914038043200923
763 0.914486062581415
767 0.914929436620335
771 0.915368237186621
775 0.915802534674438
779 0.916232398040802
783 0.916657894842076
787 0.91707909126934
791 0.917496052182709
795 0.917908841144614
799 0.918317520452095
803 0.918722151168124
807 0.919122793152017
811 0.91951950508894
815 0.919912344518552
819 0.920301367862822
823 0.920686630453029
827 0.921068186555994
831 0.919866625085339
835 0.920248385305973
839 0.920626525626835
843 0.917906145960779
847 0.918291603359476
851 0.918673458317728
855 0.919051761097801
859 0.919426561031351
863 0.919797906540859
867 0.918669578284207
871 0.919040928413336
875 0.919408903146566
879 0.919773548292396
883 0.920134908834233
887 0.920493028948881
891 0.920847952024538
895 0.921199720678312
899 0.921548376773278
903 0.921893961435073
907 0.920810701168349
911 0.919741934049135
915 0.918687264707752
919 0.919039089857415
923 0.919387883860557
927 0.919733685717424
931 0.920076533762124
935 0.920416465676791
939 0.920753518505384
943 0.921087728667136
947 0.921419131969673
951 0.920401187988489
955 0.920732642624706
959 0.919730171674235
963 0.920061613082102
967 0.920390328914246
971 0.920716352649835
975 0.921039717222015
979 0.921360455028996
983 0.920383523807421
987 0.920704277216709
991 0.921022456794055
995 0.921338093392442
999 0.920380440589097
1003 0.919433993470389
1006 0.919672793704395
1010 0.919989000834937
1014 0.92030272849388
1018 0.920614005727615
1022 0.920922861130655
1026 0.921229322854383
1030 0.921533418615603
1034 0.921835175704895
1038 0.920917942777548
1042 0.921219707572139
1046 0.920314976359073
1050 0.919420203189213
1054 0.91972412815482
1058 0.918841244395817
1062 0.919145024599465
1066 0.919446539415199
1070 0.918577308669857
1074 0.918878657142263
1078 0.919177783487545
1082 0.919474712191336
1086 0.919769467380885
1090 0.920062072831587
1094 0.920352551973378
1098 0.92064092789698
1102 0.919794920044526
1106 0.920083194418478
1110 0.920369404202323
1114 0.920653571493968
1118 0.920935718077116
1122 0.921215865426833
1126 0.92149403471499
1130 0.920668207011283
1134 0.920946315235748
1138 0.921222480593451
1142 0.921496723370578
1146 0.921769063571907
1150 0.922039520925669
1154 0.922308114888308
1158 0.92257486464915
1162 0.922839789134966
1166 0.923102907014448
1170 0.923364236702593
1174 0.923623796364998
1178 0.922826274423284
1182 0.923085870282933
1186 0.923343725729557
1190 0.92359985820524
1194 0.923854284919799
1198 0.924107022854637
1202 0.924358088766521
1206 0.92460749919128
1210 0.924855270447439
1214 0.925101418639771
1218 0.925345959662791
1222 0.92558890920417
1226 0.925830282748094
1230 0.926070095578546
1234 0.925302530759561
1238 0.925542474409514
1242 0.925780881649465
1246 0.925023640596888
1250 0.925262158273191
1254 0.925499163349797
1258 0.924751967140697
1262 0.924011436347974
1266 0.924250091173556
1270 0.92448725177729
1274 0.924722932146908
1278 0.92495714609612
1282 0.925189907267302
1286 0.925421229134149
1290 0.925651125004273
1294 0.925879608021755
1298 0.926106691169644
1302 0.925386291588181
1306 0.925613473210681
1310 0.925839275740217
1314 0.925127962820198
1318 0.925353847355685
1322 0.925578373169334
1326 0.925801552482407
1330 0.926023397370051
1334 0.924405306352498
1337 0.924573908860168
1341 0.924797545886711
1345 0.92411046136392
1349 0.924334126816209
1353 0.924556477887856
1357 0.92387765208983
1361 0.924100018712326
1365 0.92432109011644
1369 0.924540877584435
1373 0.924759392267934
1377 0.924976645189804
1381 0.925192647246009
1385 0.924527009167262
1389 0.924743043884539
1393 0.92495784550397
1397 0.925171424551892
1401 0.925383791435183
1405 0.925594956442957
1409 0.924940787960816
1413 0.925151994140904
1417 0.924504102210668
1421 0.924715331522575
1425 0.924925382267028
1429 0.925134264279327
1433 0.925341987285655
1437 0.925548560904583
1441 0.924911543387893
1445 0.925118148541731
1449 0.925323619993466
1453 0.924693698624248
1457 0.924899191190675
1461 0.925103565452573
1465 0.925306830512983
1469 0.925508995376429
1473 0.924888250115883
1477 0.924272052515902
1481 0.924475336746659
1485 0.924677532627372
1489 0.924878648873979
1493 0.925078694109608
1497 0.925277676865812
1501 0.924671327065086
1505 0.923269442368438
1509 0.923471575247662
1513 0.922084554210956
1517 0.921498325852354
1521 0.921703459142847
1525 0.92112227116141
1529 0.921327301294748
1533 0.920751068395415
1537 0.920955983982565
1541 0.921159842727036
1545 0.921362652782666
1549 0.921564422219643
1553 0.92176515902557
1557 0.921197511352905
1561 0.92139814667297
1565 0.921597763058511
1569 0.921796368250922
1573 0.921993969913385
1577 0.922190575631856
1581 0.922386192916033
1585 0.922580829200312
1589 0.922774491844731
1593 0.922967188135895
1597 0.923158925287889
1601 0.923349710443179
1605 0.923539550673497
1609 0.923728452980718
1613 0.923916424297714
1617 0.92410347148921
1621 0.923553064788846
1625 0.923740073728104
1629 0.923926170063067
1633 0.924111360456938
1637 0.92429565150822
1641 0.924479049751494
1645 0.924661561658199
1649 0.924843193637386
1653 0.925023952036474
1657 0.924483983543986
1661 0.924664725151273
1665 0.92484460374205
1668 0.924978950041827
1672 0.925157333154724
1676 0.925334870066306
1680 0.925511566782851
1684 0.925687429253936
1688 0.925862463373103
1692 0.926036674978517
1696 0.926210069853617
1700 0.926382653727751
1704 0.926554432276814
1708 0.926725411123862
1712 0.925504039318095
1716 0.92498366927252
1720 0.925157062378995
1724 0.925329655861919
1728 0.925501455239264
1732 0.92567246597835
1736 0.925842693496432
1740 0.926012143161268
1744 0.926180820291681
1748 0.925669060479362
1752 0.925837740852336
1756 0.926005657466406
1760 0.926172815496532
1764 0.926339220071035
1768 0.926504876272118
1772 0.926669789136384
1776 0.926833963655349
1780 0.926997404775941
1784 0.927160117401001
1788 0.927322106389769
1792 0.92748337655837
1796 0.927643932680291
1800 0.927803779486852
1804 0.927962921667667
1808 0.928121363871109
1812 0.927623888167054
1816 0.927782370083077
1820 0.927940159533799
1824 0.928097261047281
1828 0.928253679112195
1832 0.928409418178255
1836 0.92856448265663
1840 0.928718876920371
1844 0.928872605304814
1848 0.929025672107988
1852 0.929178081591016
1856 0.92932983797851
1860 0.929480945458963
1864 0.9289949450006
1868 0.929146113952532
1872 0.929296640663806
1876 0.929446529218152
1880 0.929595783664754
1884 0.929744408018614
1888 0.929892406260917
1892 0.929413300853755
1896 0.929561364970238
1900 0.92970880928515
1904 0.929233714884489
1908 0.929381219827898
1912 0.929528111195724
1916 0.929674392808052
1920 0.929203907744682
1924 0.929350247260432
1928 0.929495983101939
1932 0.929029365788394
1936 0.92917515465502
1940 0.929320345848156
1944 0.929464943035213
1948 0.92960894985366
1952 0.929752369911332
1956 0.92989520678673
1960 0.929434954851093
1964 0.929577848900083
1968 0.929720165457384
1972 0.929861908016382
1976 0.930003080042343
1980 0.9301436849727
1984 0.930283726217331
1988 0.930423207158831
1992 0.930562131152792
1996 0.930700501528064
2000 0.930838321587025
};
\addplot [semithick, forestgreen4416044]
table {%
10 2.97992355950499
13 2.49308950309808
17 2.1246759198157
21 1.90217022640376
25 1.75319363458414
29 1.64645789262087
33 1.56622471940315
37 1.50371175459569
41 1.45363152390625
45 1.41261009700476
49 1.37839318698208
53 1.34941724922019
57 1.33254996617949
61 1.31053822969475
65 1.29125978731696
69 1.27423525406869
73 1.25909116467971
77 1.24553224953462
81 1.23332198590476
85 1.2222686791418
89 1.21221532232782
93 1.20303208946287
97 1.1946106973204
101 1.18686011487536
105 1.17970325892401
109 1.17419403105114
113 1.16742375057354
117 1.16169731327652
121 1.15634964713561
125 1.15134437484695
129 1.14664963286078
133 1.1422373923526
137 1.13808289919401
141 1.13416420928319
145 1.12741230433455
149 1.12400628197738
153 1.12077760574203
157 1.11771277694986
161 1.11479963285564
165 1.11202718538219
169 1.109385482663
173 1.10686548971632
177 1.10445898523621
181 1.10215847201712
185 1.09995709895604
189 1.09784859292361
193 1.09582719907732
197 1.09388762842128
201 1.0920250116064
205 1.09023485812159
209 1.08523636432937
213 1.08364683014536
217 1.08211548781232
221 1.08063919964085
225 1.07921504950711
229 1.07784032363756
233 1.07476353991212
237 1.07351228420111
241 1.07230221448072
245 1.07113133051953
249 1.06999775952465
253 1.06889974615333
257 1.06783564344942
261 1.06680390460624
265 1.06580307546927
269 1.0648317877023
273 1.06388875254958
277 1.06297275513422
281 1.0620826492397
285 1.06121735252758
289 1.0603758421493
293 1.05806946490644
297 1.05729405729333
301 1.05335712105072
305 1.0526661906527
309 1.05199291996567
313 1.05133664068878
317 1.05069671781129
321 1.04847282751182
325 1.04788470654515
329 1.04568908335748
333 1.0451492744324
337 1.04462206603181
341 1.04410702226718
344 1.04212752930079
348 1.04165222476384
352 1.04118751966917
356 1.04073306358044
360 1.04028852133153
364 1.03985357220425
368 1.03942790915865
372 1.03901123811192
376 1.03860327726247
380 1.03820375645578
384 1.03781241658921
388 1.03742900905285
392 1.03705329520397
396 1.03526257926269
400 1.03347096032373
404 1.03314662690152
408 1.03282851419296
412 1.03251644506279
416 1.03221024903249
420 1.03050325202877
424 1.03022221449447
428 1.0299463038973
432 1.02967538133454
436 1.02802752612092
440 1.02638385430779
444 1.02615315667271
448 1.02592645327988
452 1.02570364142795
456 1.02548462190147
460 1.02526929882448
464 1.02505757952136
468 1.02351771157454
472 1.02332471369783
476 1.0231348531037
480 1.02294805403029
484 1.02276424313163
488 1.02258334938227
492 1.0224053039864
496 1.02223004029117
500 1.02205749370406
504 1.02063485343165
508 1.02047782483205
512 1.02032316428672
516 1.02017081872183
520 1.02002073663486
524 1.01987286803703
528 1.01851571573366
532 1.01838159963677
536 1.01824940881911
540 1.01811910220335
544 1.01799063986987
548 1.01786398301641
552 1.01773909391926
556 1.01761593589622
560 1.01749447327091
564 1.01737467133867
568 1.01725649633372
572 1.01713991539771
576 1.01702489654953
580 1.01691140865626
584 1.01679942140528
588 1.01668890527755
592 1.01657983152177
596 1.01647217212971
600 1.01636589981235
604 1.01626098797702
608 1.01509642937537
612 1.01500133723764
616 1.01490743340742
620 1.01481469579212
624 1.01472310284224
628 1.01463263353486
632 1.01351088964153
636 1.01342931903102
640 1.01334872531892
644 1.01326909110206
648 1.01319039938714
652 1.01311263357875
656 1.01303577746786
660 1.01295981522063
664 1.01288473136769
668 1.01281051079369
672 1.01273713872731
675 1.01170666905015
679 1.01164068070136
683 1.01157543026168
687 1.01151090545628
691 1.0114470942803
695 1.01138398499141
699 1.01132156610276
703 1.01125982637607
707 1.01025797552354
711 1.0092579779848
715 1.00920905412453
719 1.0091606425357
723 1.00911273525108
727 1.00906532446697
731 1.00809104892504
735 1.0080498084819
739 1.00800898409637
743 1.00796856954221
747 1.00792855871592
751 1.00788894563374
755 1.00784972442879
759 1.00691057339987
763 1.00687697804768
767 1.00684370549179
771 1.00681075114023
775 1.00677811048685
779 1.00674577910939
783 1.0067137526675
787 1.00668202690093
791 1.00665059762766
795 1.00661946074218
799 1.00658861221374
803 1.00655804808468
807 1.0065277644688
811 1.00649775754978
815 1.00646802357961
819 1.00643855887711
823 1.00640935982644
827 1.00638042287569
831 1.00552446998085
835 1.00550011768804
839 1.0054759773529
843 1.0038020390926
847 1.00378631871845
851 1.00377072499602
855 1.00375525644606
859 1.00373991161126
863 1.0037246890559
867 1.00289904916677
871 1.00288788903787
875 1.00287681113915
879 1.00286581462
883 1.00285489864029
887 1.00284406237017
891 1.00283330499005
895 1.0028226256904
899 1.00281202367166
903 1.00280149814411
907 1.00201179056263
911 1.0012240374108
915 1.00043841835236
919 1.00043860328731
923 1.00043876836046
927 1.00043891406683
931 1.00043904088879
935 1.00043914929647
939 1.00043923974808
943 1.00043931269023
947 1.00043936855831
951 0.999682933988377
955 0.999686205542833
959 0.998935104655275
963 0.998941502182695
967 0.998947830341183
971 0.998954090192596
975 0.998960282777985
979 0.998966409118093
983 0.998232956355346
987 0.998242024708316
991 0.998251004356299
995 0.998259896557307
999 0.997537477328821
1003 0.996817252790827
1006 0.99682820033139
1010 0.996842682333379
1014 0.99685703481973
1018 0.996871259498318
1022 0.996885358047427
1026 0.996899332116377
1030 0.996913183326144
1034 0.99692691326996
1038 0.996230419457519
1042 0.996246703176421
1046 0.995555004520468
1050 0.994865511096502
1054 0.99488687753778
1058 0.994202233865052
1062 0.994225973517296
1066 0.994249520622325
1070 0.993572224040423
1074 0.993598065390326
1078 0.99362370074251
1082 0.993649132540641
1086 0.993674363190018
1090 0.993699395058321
1094 0.993724230476348
1098 0.993748871738721
1102 0.993090742387416
1106 0.993117528908828
1110 0.99314410931119
1114 0.99317048595666
1118 0.993196661171542
1122 0.993222637246964
1126 0.993248416439539
1130 0.992606129271902
1134 0.992633931677832
1138 0.992661526436426
1142 0.992688915858844
1146 0.992716102222159
1150 0.992743087769983
1154 0.992769874713078
1158 0.992796465229952
1162 0.992822861467444
1166 0.992849065541298
1170 0.992875079536723
1174 0.992900905508937
1178 0.992284082113218
1182 0.992311760850738
1186 0.992339242229971
1190 0.992366528349382
1194 0.992393621277856
1198 0.992420523055212
1202 0.992447235692714
1206 0.992473761173562
1210 0.992500101453388
1214 0.992526258460723
1218 0.992552234097472
1222 0.992578030239365
1226 0.992603648736409
1230 0.992629091413324
1234 0.992039446550002
1238 0.992066572440244
1242 0.992093514485801
1246 0.991509264700062
1250 0.991537841726809
1254 0.991566227399804
1258 0.990987301539748
1262 0.990410116742358
1266 0.990441851954406
1270 0.99047337814397
1274 0.990504697366435
1278 0.990535811650359
1282 0.990566722997909
1286 0.990597433385291
1290 0.990627944763169
1294 0.990658259057071
1298 0.990688378167798
1302 0.990128301345767
1306 0.990159880541234
1310 0.990191258610928
1314 0.989636116327443
1318 0.989668914404558
1322 0.989701505801922
1326 0.989733892464803
1330 0.989766076314159
1334 0.988638171908371
1337 0.988664685006698
1341 0.988699844120746
1345 0.988157196628645
1349 0.988193671552954
1353 0.988229922703423
1357 0.987691986819529
1361 0.987729518392743
1365 0.987766821971472
1369 0.987803899625207
1373 0.98784075339849
1377 0.987877385311285
1381 0.987913797359349
1385 0.98738634823346
1389 0.98742398275333
1393 0.987461393548435
1397 0.987498582606305
1401 0.987535551891012
1405 0.98757230334352
1409 0.98705353425352
1413 0.987091459503823
1417 0.986575643731464
1421 0.986614717738509
1425 0.986653565101393
1429 0.986692187785054
1433 0.986730587731791
1437 0.986768766861597
1441 0.986261253281086
1445 0.986300536579377
1449 0.986339596017576
1453 0.98583623943494
1457 0.985876375041308
1461 0.985916283965634
1465 0.985955968121829
1469 0.985995429402332
1473 0.985498715260899
1477 0.985003506048756
1481 0.985045257446453
1485 0.985086777136937
1489 0.985128067042744
1493 0.985169129065207
1497 0.985209965084756
1501 0.984722410443241
1505 0.983707301817608
1509 0.983751751458766
1513 0.982740297077874
1517 0.982259090100184
1521 0.982307060252288
1525 0.981828548510722
1529 0.981877407665357
1533 0.981401573483255
1537 0.981451302940012
1541 0.981500767266475
1545 0.981549968576557
1549 0.981598908961764
1553 0.981647590491494
1557 0.981178853451205
1561 0.981228374787632
1565 0.981277636302511
1569 0.98132664003461
1573 0.981375388001427
1577 0.981423882199469
1581 0.981472124604524
1585 0.981520117171928
1589 0.981567861836829
1593 0.98161536051445
1597 0.981662615100338
1601 0.981709627470625
1605 0.981756399482266
1609 0.981802932973291
1613 0.981849229763042
1617 0.98189529165241
1621 0.981443850695423
1625 0.981490695502666
1629 0.981537304461181
1633 0.981583679347103
1637 0.981629821918781
1641 0.981675733917001
1645 0.981721417065206
1649 0.981766873069709
1653 0.981812103619909
1657 0.981369969382991
1661 0.981415949141321
1665 0.981461702564256
1668 0.981495870102058
1672 0.981541231438578
1676 0.981586370983814
1680 0.981631290360006
1684 0.981675991173617
1688 0.981720475015522
1692 0.981764743461199
1696 0.981808798070912
1700 0.981852640389896
1704 0.981896271948538
1708 0.981939694262554
1712 0.981038016756672
1716 0.980610736321886
1720 0.980656891109377
1724 0.980702826736689
1728 0.980748544760736
1732 0.980794046723728
1736 0.980839334153337
1740 0.98088440856287
1744 0.980929271451438
1748 0.980509429223155
1752 0.980554953211591
1756 0.980600265084847
1760 0.98064536632165
1764 0.980690258387015
1768 0.980734942732407
1772 0.980779420795896
1776 0.980823694002309
1780 0.980867763763385
1784 0.980911631477923
1788 0.980955298531931
1792 0.980998766298773
1796 0.981042036139308
1800 0.981085109402037
1804 0.981127987423242
1808 0.981170671527121
1812 0.980764632804249
1816 0.980807938286967
1820 0.98085104925741
1824 0.980893967022895
1828 0.980936692879052
1832 0.980979228109955
1836 0.98102157398825
1840 0.981063731775281
1844 0.981105702721216
1848 0.981147488065172
1852 0.981189089035334
1856 0.981230506849076
1860 0.98127174271308
1864 0.980876299634593
1868 0.980918125876162
1872 0.980959769592604
1876 0.981001231975878
1880 0.981042514207587
1884 0.981083617459093
1888 0.981124542891626
1892 0.980734690689586
1896 0.980776187772378
1900 0.980817506504324
1904 0.98043015066173
1908 0.980472029647993
1912 0.98051372980846
1916 0.980555252285894
1920 0.980171092255318
1924 0.980213162302977
1928 0.980255054242459
1932 0.979873325722993
1936 0.979915754435889
1940 0.979958004667308
1944 0.980000077540919
1948 0.980041974170981
1952 0.980083695662438
1956 0.980125243111021
1960 0.979748718618295
1964 0.979790786537799
1968 0.979832680071071
1972 0.979874400300048
1976 0.979915948297738
1980 0.97995732512831
1984 0.979998531847186
1988 0.980039569501128
1992 0.980080439128332
1996 0.980121141758509
2000 0.980161678412975
};
\addlegendentry{MP-EB}
\addplot [semithick, crimson2143940, forget plot]
table {%
10 -0.477952613011485
13 -0.143967782341958
17 0.121040354976958
21 0.286406433616244
25 0.399418683755078
29 0.481536398401269
33 0.543902729184958
37 0.592877818580766
41 0.63235609404179
45 0.664855472304685
49 0.694004369753122
53 0.745372258199919
57 0.692274399544891
61 0.717171944536304
65 0.737294845701865
69 0.754600022218129
73 0.769373160398029
77 0.782495947038783
81 0.794004027113247
85 0.804397492617523
89 0.813677087950398
93 0.8221508774692
97 0.8298167483798
101 0.836848426451613
105 0.843272414885515
109 0.807005422167412
113 0.773686389686351
117 0.781400301144803
121 0.788588880913904
125 0.795326512473085
129 0.801636844697111
133 0.807574142475685
137 0.813159039934528
141 0.818431632756238
145 0.760891970641952
149 0.7671513276418
153 0.773079822653119
157 0.778716053494519
161 0.784077377656728
165 0.789186589186132
169 0.794058471171105
173 0.798711352914534
177 0.803157916631101
181 0.807413031567376
185 0.811487655495469
189 0.815393940726807
193 0.819141422694195
197 0.824311633227478
201 0.830574681894957
205 0.835554266006175
209 0.796235018095384
213 0.800890757366255
217 0.805207765556431
221 0.80925506981834
225 0.813076150961414
229 0.816702585130795
233 0.800659533834088
237 0.804265459881038
241 0.807722494289407
245 0.811042857250081
249 0.81423717521102
253 0.817313959208317
257 0.820281610607333
261 0.823146282730986
265 0.825915015854412
269 0.828592337666675
273 0.831184389922241
277 0.833694513636627
281 0.836128219547134
285 0.838487096066211
289 0.840772809144189
293 0.827342836521316
297 0.829680722823644
301 0.801678305469206
305 0.804234562178574
309 0.806706717945936
313 0.809089342411732
317 0.811376246237304
321 0.799364430347908
325 0.802504257178573
329 0.796542642106997
333 0.802100484795685
337 0.806712259561421
341 0.811214642297675
344 0.807128301488725
348 0.811277174019977
352 0.815947505799985
356 0.820118619320988
360 0.824977909478285
364 0.829046297029641
368 0.832606013942704
372 0.835797303066374
376 0.838701444019529
380 0.841373936781529
384 0.843851962950641
388 0.847188395748916
392 0.850705260049963
396 0.84879813094862
400 0.848505271603475
404 0.852817954408571
408 0.856557567623455
412 0.859891228348752
416 0.862915821539457
420 0.860832606443215
424 0.863463966155821
428 0.865924146902021
432 0.868236983101936
436 0.865981791567342
440 0.863961141357557
444 0.866007669743085
448 0.867961641937716
452 0.86983152216127
456 0.871624893454671
460 0.873347769586652
464 0.87531145104063
468 0.873923931709993
472 0.876093004092312
476 0.878084033694269
480 0.879941878065688
484 0.881693309374188
488 0.883356098662479
492 0.884942841204743
496 0.886462849979988
500 0.887923336675632
504 0.885853773439039
508 0.887235123608787
512 0.888571073016827
516 0.889864993869449
520 0.891119799157122
524 0.892338035252692
528 0.890276331937986
532 0.891448061047811
536 0.893056967321245
540 0.894790515173138
544 0.896357990233678
548 0.897809367218491
552 0.899172698654303
556 0.900465495377648
560 0.901699544734133
564 0.902883244033669
568 0.904022845850233
572 0.905123173573666
576 0.906188057294574
580 0.907220612238073
584 0.908223423779562
588 0.909198674558824
592 0.910148234352057
596 0.911073725215287
600 0.911976569747001
604 0.912858027543414
608 0.910817881698575
612 0.911676824372322
616 0.912517262593026
620 0.913340032433908
624 0.914145899345009
628 0.914935567352425
632 0.912983640920153
636 0.913757650274226
640 0.914517141995724
644 0.915262640955322
648 0.91599463836284
652 0.916713595101771
656 0.917419944616078
660 0.918114095423689
664 0.91879643331659
668 0.919467323296206
672 0.920127111283811
675 0.918074467156423
679 0.91872848384577
683 0.919372156638647
687 0.920005773643577
691 0.920629609769876
695 0.921243927634972
699 0.921848978386489
703 0.922445002449233
707 0.920641850310266
711 0.918924756740337
715 0.919516671361568
719 0.920100273732831
723 0.92067576148545
727 0.921243324811441
731 0.919600055700007
735 0.920161691703844
739 0.92071587689258
743 0.921262775942214
747 0.92180254785381
751 0.922335346236221
755 0.922861319569887
759 0.921284310115975
763 0.921805516778943
767 0.922320269206354
771 0.922828697967848
775 0.923330929587556
779 0.923827086722945
783 0.924317288333132
787 0.924801649837454
791 0.925280283264999
795 0.925753297395751
799 0.926220797893942
803 0.926682887434149
807 0.92713966582064
811 0.927591230100416
815 0.92803767467037
819 0.928479091378949
823 0.92891556962267
827 0.929347196437824
831 0.927829732626811
835 0.928259276637822
839 0.928684178532897
843 0.92539626750386
847 0.925825294722911
851 0.926249851012314
855 0.926670009569552
859 0.927085841819012
863 0.9274974174718
867 0.926144689852586
871 0.926553822957356
875 0.926958876177654
879 0.927359912939271
883 0.927756995218349
887 0.928150183587345
891 0.92853953725909
895 0.928925114129057
899 0.929306970815905
903 0.929685162700405
907 0.928379471509375
911 0.927117191415694
915 0.925894823931064
919 0.926273977962892
923 0.926649677184466
927 0.927021970196899
931 0.927390904602638
935 0.927756527033825
939 0.928118883179623
943 0.928478017812537
947 0.928833974813783
951 0.927649728205879
955 0.928003851453622
959 0.926854802322733
963 0.927206989614428
967 0.927556183874847
971 0.927902423984148
975 0.928245748090235
979 0.92858619362776
983 0.927470529963836
987 0.927809214891817
991 0.928145120671961
995 0.928478281982746
999 0.927394065602348
1003 0.926338973023357
1006 0.926588431967168
1010 0.926918741710847
1014 0.927246449384282
1018 0.927571586101922
1022 0.927894182440772
1026 0.928214268453185
1030 0.928531873679259
1034 0.92884702715886
1038 0.927820116625354
1042 0.928133723089105
1046 0.927132638738781
1050 0.926156314410543
1054 0.926468975465274
1058 0.925516135090094
1062 0.925827067517535
1066 0.926135745392694
1070 0.925204578620016
1074 0.925511540800127
1078 0.925816318618171
1082 0.92611893551479
1086 0.926419414567639
1090 0.926717778499165
1094 0.927014049684161
1098 0.927308250157113
1102 0.926398318058444
1106 0.926691018464454
1110 0.926981709804412
1114 0.927270412735851
1118 0.927557147611633
1122 0.927841934486139
1126 0.928124793121315
1130 0.927235027780471
1134 0.92751653479348
1138 0.927796168924831
1142 0.92807394874535
1146 0.928349892562931
1150 0.928624018427659
1154 0.928896344136814
1158 0.929166887239744
1162 0.929435665042611
1166 0.929702694613026
1170 0.929967992784566
1174 0.930231576161173
1178 0.929362063507265
1182 0.92962456927261
1186 0.929885406535045
1190 0.930144590954708
1194 0.930402137983906
1198 0.9306580628709
1202 0.930912380663595
1206 0.931165106213147
1210 0.931416254177478
1214 0.931665839024719
1218 0.931913875036564
1222 0.932160376311556
1226 0.932405356768281
1230 0.932648830148512
1234 0.931800282828192
1238 0.932042943688747
1242 0.932284135497503
1246 0.931453539386405
1250 0.931693908078531
1254 0.931932844388342
1258 0.931118932483933
1262 0.930320926726991
1266 0.930559558629523
1270 0.930796804230869
1274 0.93103267530711
1278 0.931267183494023
1282 0.931500340289367
1286 0.931732157055125
1290 0.931962645019693
1294 0.932191815280028
1298 0.932419678803743
1302 0.931638398958192
1306 0.931865511437301
1310 0.932091348093168
1314 0.93132498874473
1318 0.931550068654205
1322 0.931773902610406
1326 0.931996500636271
1330 0.932217872642358
1334 0.930505721742853
1337 0.930672550695425
1341 0.930893939207899
1345 0.930168327953736
1349 0.930388930440298
1353 0.930608359437368
1357 0.929895573526626
1361 0.930114218761442
1365 0.930331716985197
1369 0.93054807692747
1373 0.930763307225057
1377 0.930977416423329
1381 0.931190412977557
1385 0.930490177092891
1389 0.930702448612997
1393 0.93091363195809
1397 0.931123735194907
1401 0.931332766306985
1405 0.931540733195829
1409 0.930852856868191
1413 0.931060141379967
1417 0.930383440399812
1421 0.930590029779414
1425 0.930795592610434
1429 0.931000136250826
1433 0.931203667985283
1437 0.931406195026235
1441 0.930740681991348
1445 0.930942551142554
1449 0.931143436632222
1453 0.930488491186145
1457 0.930688719756259
1461 0.930887985051069
1465 0.931086293735084
1469 0.931283652408928
1473 0.93063917521377
1477 0.930004330679435
1481 0.930201340765787
1485 0.930397426541837
1489 0.930592594236128
1493 0.930786850019042
1497 0.930980200003545
1501 0.930355355259574
1505 0.928938378732894
1509 0.929132487770776
1513 0.927749104511722
1517 0.927166758674982
1521 0.927361433828209
1525 0.92678681316313
1529 0.926980779412897
1533 0.926413829273627
1537 0.926607085609217
1541 0.926799500780025
1545 0.926991080044379
1549 0.927181828614682
1553 0.92737175165797
1557 0.926812243074337
1561 0.927001492137031
1565 0.927189931318661
1569 0.927377565584302
1573 0.927564399856637
1577 0.927750439016455
1581 0.927935687903151
1585 0.928120151315211
1589 0.928303834010692
1593 0.928486740707692
1597 0.928668876084816
1601 0.928850244781634
1605 0.929030851399131
1609 0.929210700500146
1613 0.929389796609814
1617 0.929568144215991
1621 0.929016379080117
1625 0.929194167082416
1629 0.929371220110307
1633 0.929547542484037
1637 0.929723138488893
1641 0.929898012375601
1645 0.930072168360704
1649 0.93024561062694
1653 0.930418343323616
1657 0.929874156297724
1661 0.930046378280299
1665 0.930217903181913
1668 0.930346091805126
1672 0.93051640641695
1676 0.930686034867643
1680 0.930854981069904
1684 0.931023248905945
1688 0.931190842227817
1692 0.931357764857724
1696 0.931524020588349
1700 0.931689613183155
1704 0.931854546376697
1708 0.932018823874925
1712 0.930788224462053
1716 0.930264763508478
1720 0.930429634148689
1724 0.930593864205604
1728 0.930757457191335
1732 0.930920416591753
1736 0.931082745866757
1740 0.931244448450538
1744 0.931405527751837
1748 0.930888870149246
1752 0.931049517911847
1756 0.931209552680056
1760 0.931368977746225
1764 0.931527796378702
1768 0.931686011822069
1772 0.931843627297377
1776 0.93200064600238
1780 0.932157071111762
1784 0.932312905777364
1788 0.932468153128405
1792 0.932622816271705
1796 0.9327768982919
1800 0.932930402251657
1804 0.933083331191885
1808 0.933235688131945
1812 0.932726591326403
1816 0.932878587700464
1820 0.933030021143435
1824 0.933180894575325
1828 0.933331210895769
1832 0.933480972984217
1836 0.933630183700125
1840 0.933778845883144
1844 0.933926962353303
1848 0.934074535911188
1852 0.934221569338127
1856 0.934368065396366
1860 0.934514026829243
1864 0.934012260266817
1868 0.934157908517688
1872 0.934303030355374
1876 0.93444762843552
1880 0.934591705395861
1884 0.934735263856384
1888 0.934878306419493
1892 0.934383061781139
1896 0.934525808731306
1900 0.934668047569363
1904 0.934178547858212
1908 0.934320490122367
1912 0.934461931886268
1916 0.934602875608261
1920 0.934119092251043
1924 0.934259742523459
1928 0.934399902145618
1932 0.933921623547644
1936 0.934061489575945
1940 0.934200872179626
1944 0.934339773683377
1948 0.934478196396993
1952 0.934616142615499
1956 0.934753614619282
1960 0.934281166047971
1964 0.934418359359322
1968 0.934555085328614
1972 0.934691346167552
1976 0.934827144073926
1980 0.934962481231728
1984 0.935097359811268
1988 0.935231781969289
1992 0.935365749849078
1996 0.93549926558058
2000 0.935632331280506
};
\addplot [semithick, crimson2143940]
table {%
10 2.27795261301148
13 1.9901216284958
17 1.76131258619951
21 1.61835547114566
25 1.52058131624492
29 1.44949808435735
33 1.39549121020898
37 1.35306812736518
41 1.31886341815333
45 1.29070008325087
49 1.26517687800644
53 1.21680752653951
57 1.23727533620824
61 1.21687770482068
65 1.20072532302224
69 1.18692356520481
73 1.17528749292691
77 1.16497125271162
81 1.15600491608437
85 1.14791122540065
89 1.14073329806958
93 1.13417883942232
97 1.1282800268106
101 1.1228682286426
105 1.11794423995448
109 1.13690533543035
113 1.15411936110286
117 1.14882108839094
121 1.14389344667834
125 1.13927362305896
129 1.13495316429348
133 1.13088771764355
137 1.12706760389312
141 1.12346139420447
145 1.15431131557187
149 1.15028705582753
153 1.14647525176077
157 1.14285108972991
161 1.13940281169587
165 1.136116976547
169 1.13298247843975
173 1.12998958692529
177 1.12712783342041
181 1.12439030395375
185 1.12176713480846
189 1.11925357170068
193 1.11684031430449
197 1.11298822247669
201 1.10805420331922
205 1.10435125544108
209 1.12516493552967
213 1.12205241125951
217 1.11921911366544
221 1.11660149985327
225 1.11415715706952
229 1.11185885821305
233 1.12032027769718
237 1.11809898897557
241 1.11597930825937
245 1.11395194678984
249 1.1120080769605
253 1.1101413932665
257 1.10834542407594
261 1.10661561542056
265 1.1049469575809
269 1.1033360149196
273 1.10177875221011
277 1.10027249520835
281 1.09881389512298
285 1.09739983796561
289 1.09602827201314
293 1.10327469374687
297 1.10188575964505
301 1.11703711317865
305 1.11554643313881
309 1.114099349343
313 1.11269736608802
317 1.11134458821816
321 1.11775550092432
325 1.11552399308627
329 1.11622841300612
333 1.11163919035435
337 1.10796277087103
341 1.10437231865591
344 1.1033928502372
348 1.1001678380275
352 1.09641319127606
356 1.09313002969371
360 1.08915997649203
364 1.0859529454673
368 1.08322765793564
372 1.080845573599
376 1.07872588106888
380 1.07681488912337
384 1.07507573443618
388 1.07248450673471
392 1.06970946287629
396 1.06727632656512
400 1.06346242960304
404 1.05997322851087
408 1.0570428450969
412 1.05450530633742
416 1.05226336327717
420 1.0504578132713
424 1.0486071749867
428 1.04691561131882
432 1.04535924843711
436 1.04390914899949
440 1.04236381106366
444 1.04107979613656
448 1.03987732220897
452 1.03874805540324
456 1.03768482637587
460 1.03668158026756
464 1.03543407982935
468 1.03344917672905
472 1.03200916367531
476 1.03073765645283
480 1.02958997135546
484 1.02853937744069
488 1.02756831728315
492 1.02666444667453
496 1.02581861053157
500 1.02502375144557
504 1.02389034461168
508 1.02317299136946
512 1.02249294333635
516 1.02184696540208
520 1.02123227869515
524 1.020646468064
528 1.01964015555311
532 1.01909940465832
536 1.01812491156796
540 1.01702611989459
544 1.01608659954567
548 1.0152564653168
552 1.01450775296624
556 1.01382303872764
560 1.0131906211226
564 1.01260218751736
568 1.01205156883535
572 1.01153402401776
576 1.0110458041513
580 1.01058387404717
584 1.01014572723818
588 1.00972925887764
592 1.00933267588044
596 1.00895443179271
600 1.00859317854248
604 1.00824772999758
608 1.00745227917748
612 1.00713020266542
616 1.00682127901065
620 1.00652473897068
624 1.00623988301553
628 1.00596607213914
632 1.00519625973509
636 1.00493891348962
640 1.00469113465625
644 1.00445245776017
648 1.00422245021059
652 1.00400070897491
656 1.00378685770067
660 1.00358054421075
664 1.00338143831205
668 1.00318922986883
672 1.00300362710101
675 1.00234775493077
679 1.00217003423097
683 1.00199831688524
687 1.00183236458786
691 1.00167195160222
695 1.00151686386065
699 1.00136689814943
703 1.00122186136895
707 1.0005413470116
711 0.999840077707035
715 0.999704797310902
719 0.999573932440199
723 0.999447327127326
727 0.999324832358197
731 0.998628794935178
735 0.998512757469219
739 0.998400487737914
743 0.998291859149532
747 0.998186750359371
751 0.998085044991087
755 0.99798663137697
759 0.99730628918753
763 0.997213185659437
767 0.997123119657722
771 0.997035994756533
775 0.996951718204111
779 0.996870200747376
783 0.996791356467056
787 0.996715102622562
791 0.996641359505915
795 0.996570050304055
799 0.996501100968941
803 0.996434440094909
807 0.996369998802781
811 0.99630771063026
815 0.996247511428219
819 0.996189339262459
823 0.99613313432062
827 0.99607883882389
831 0.995458128327393
835 0.995406833462572
839 0.995357329271723
843 0.994145005815823
847 0.994098223180303
851 0.994053152503184
855 0.99400974555594
859 0.993967955636507
863 0.993927737511557
867 0.993301017215169
871 0.99326369690095
875 0.993227849620657
879 0.993193434856722
883 0.993160413321723
887 0.993128746914218
891 0.993098398676483
895 0.993069332754053
899 0.993041514356976
903 0.993014909722697
907 0.9924094979017
911 0.991799551854897
915 0.991186825331178
919 0.991165102856874
923 0.99114450420457
927 0.991124999697937
931 0.991106560494437
935 0.991089158558097
939 0.991072766633343
943 0.991057358219832
947 0.991042907548249
951 0.990447457629017
955 0.990435094652503
959 0.989840307552396
963 0.989830029909173
967 0.989820623389999
971 0.989812065492243
975 0.989804334310238
979 0.989797408517145
983 0.989212432722201
987 0.989207407393031
991 0.989203140609228
995 0.989199612911622
999 0.988620016204701
1003 0.988040411670618
1006 0.988039906748504
1010 0.988039839677465
1014 0.98804044918441
1018 0.98804171804038
1022 0.988043629448152
1026 0.988046167030033
1030 0.988049314816059
1034 0.988053057232578
1038 0.987488018712173
1042 0.987493359081904
1046 0.98693091516841
1050 0.9863692876828
1054 0.986377248854971
1058 0.985818404664896
1062 0.985827942109928
1066 0.985837996944409
1070 0.985284322786516
1074 0.98529589630906
1078 0.985307956233705
1082 0.985320490191618
1086 0.985333486102924
1090 0.985346932169233
1094 0.985360816866391
1098 0.985375128937444
1102 0.984833498291937
1106 0.984849163214741
1110 0.984865229992083
1114 0.984881688242752
1118 0.98489852782233
1122 0.984915738817276
1126 0.984933311539186
1130 0.984402031893529
1134 0.984420831237037
1138 0.984439970662748
1142 0.984459441213582
1146 0.984479234132826
1150 0.984499340859271
1154 0.984519753022488
1158 0.984540462438227
1162 0.984561461103953
1166 0.984582741194494
1170 0.98460429505781
1174 0.984626115210882
1178 0.984110988791897
1182 0.984133844069511
1186 0.98415694959957
1190 0.984180298434512
1194 0.984203883778226
1198 0.984227698982532
1202 0.984251737543753
1206 0.984275993099383
1210 0.984300459424834
1214 0.984325130430275
1218 0.984350000157544
1222 0.984375062777147
1226 0.984400312585329
1230 0.984425744001222
1234 0.98392751525353
1238 0.983953809012205
1242 0.983980273103014
1246 0.983485784800872
1250 0.983513095323483
1254 0.983540565301184
1258 0.983050327643036
1262 0.982561961122304
1266 0.982590926854697
1270 0.982620040822076
1274 0.982649298321008
1278 0.982678694745928
1282 0.982708225587031
1286 0.982737886428219
1290 0.982767672945089
1294 0.982797580902977
1298 0.982827606155045
1302 0.982350308137286
1306 0.982381068505763
1310 0.982411937803399
1314 0.98193853873761
1318 0.981970126207743
1322 0.982001814558894
1326 0.982033600085631
1330 0.982065479158152
1334 0.981099015516108
1337 0.981123809851818
1341 0.981156947548376
1345 0.980694484163409
1349 0.980728294167144
1353 0.980762186936703
1357 0.980303461011385
1361 0.980338011073429
1365 0.980372636843882
1369 0.980407335153348
1373 0.980442102895428
1377 0.980476937025464
1381 0.980511834559315
1385 0.980060367730733
1389 0.980095874802481
1393 0.980131439199624
1397 0.980167058123761
1401 0.980202728831798
1405 0.980238448634873
1409 0.979792896900276
1413 0.979829194141617
1417 0.979386641181606
1421 0.979423506776648
1425 0.979460413289131
1429 0.979497358254405
1433 0.979534339256029
1437 0.979571353924854
1441 0.979134801816617
1445 0.979172351070918
1449 0.979209929272879
1453 0.978777013289617
1457 0.978815112249549
1461 0.978853235624996
1465 0.978891381282936
1469 0.978929547131737
1473 0.978501564206839
1477 0.978075818705456
1481 0.978114957838944
1485 0.978154112905457
1489 0.97819328194477
1493 0.978232463034358
1497 0.978271654288707
1501 0.977851199007256
1505 0.976976345258918
1509 0.977016909625666
1513 0.976150017778238
1517 0.975740047131694
1521 0.975781953298608
1525 0.975374854027434
1529 0.975417204159349
1533 0.975012789200724
1537 0.975055575969352
1541 0.975098365846222
1545 0.97514115714195
1549 0.97518394819839
1553 0.975226737388095
1557 0.974827214522334
1561 0.974870416535659
1565 0.97491361329689
1569 0.974956803274501
1573 0.974999984965322
1577 0.975043156894058
1581 0.975086317612806
1585 0.975129465700596
1589 0.975172599762931
1593 0.975215718431337
1597 0.975258820362921
1601 0.97530190423994
1605 0.975344968769373
1609 0.975388012682504
1613 0.975431034734515
1617 0.975474033704077
1621 0.975084411455219
1625 0.975127768393617
1629 0.975171099912218
1633 0.975214404860098
1637 0.975257682108103
1641 0.975300930548493
1645 0.975344149094579
1649 0.975387336680379
1653 0.97543049226027
1657 0.975046757425081
1661 0.975090246145132
1665 0.97513370094491
1668 0.975166269190802
1672 0.975209662269298
1676 0.975253018761751
1680 0.975296337733557
1684 0.975339618268177
1688 0.975382859466836
1692 0.975426060448232
1696 0.975469220348252
1700 0.975512338319693
1704 0.975555413531976
1708 0.975598445170886
1712 0.974804935474865
1716 0.974432584524342
1720 0.974476640539216
1724 0.974520652801169
1728 0.97456462052522
1732 0.974608542941674
1736 0.97465241929587
1740 0.974696248847944
1744 0.974740030872594
1748 0.974372615192699
1752 0.974416675560669
1756 0.974460687214058
1760 0.974504649468617
1764 0.974548561653674
1768 0.974592423111912
1772 0.974636233199163
1776 0.974679991284196
1780 0.974723696748515
1784 0.974767348986155
1788 0.974810947403488
1792 0.974854491419024
1796 0.974897980463222
1800 0.9749414139783
1804 0.974984791418051
1808 0.975028112247659
1812 0.974668727767577
1816 0.974712297427121
1820 0.974755809756049
1824 0.974799264249796
1828 0.974842660414445
1832 0.974885997766557
1836 0.974929275833014
1840 0.974972494150853
1844 0.975015652267109
1848 0.975058749738657
1852 0.975101786132063
1856 0.975144761023426
1860 0.975187673998236
1864 0.974834774619605
1868 0.974877916391797
1872 0.974920995808887
1876 0.974964012479991
1880 0.975006966023015
1884 0.975049856064523
1888 0.975092682239604
1892 0.974743760406018
1896 0.974786806132807
1900 0.974829787653233
1904 0.974483408580811
1908 0.974526604294812
1912 0.97456973548044
1916 0.974612801806026
1920 0.974269300080598
1924 0.974312573992592
1928 0.974355782760976
1932 0.97401471697333
1936 0.974058128805278
1940 0.974101475222941
1944 0.974144755925119
1948 0.974187970617736
1952 0.974231119013738
1956 0.974274200832981
1960 0.973936907138147
1964 0.973980183102112
1968 0.974023392303207
1972 0.974066534477885
1976 0.974109609369095
1980 0.97415261672618
1984 0.974195556304784
1988 0.97423842786676
1992 0.974281231180071
1996 0.974323966018703
2000 0.974366632162572
};
\addlegendentry{PrPl-EB}
\addplot [semithick, mediumpurple148103189, forget plot]
table {%
10 0.537462462462463
13 0.610389389389389
17 0.676323323323323
21 0.722277277277277
25 0.755244244244244
29 0.781218218218218
33 0.802197197197197
37 0.821178178178178
41 0.837162162162162
45 0.850149149149149
49 0.861138138138138
53 0.871128128128128
57 0.847152152152152
61 0.857142142142142
65 0.865134134134134
69 0.872127127127127
73 0.87912012012012
77 0.885114114114114
81 0.890109109109109
85 0.895104104104104
89 0.8991001001001
93 0.903096096096096
97 0.907092092092092
101 0.911088088088088
105 0.914085085085085
109 0.901098098098098
113 0.890109109109109
117 0.893106106106106
121 0.897102102102102
125 0.900099099099099
129 0.903096096096096
133 0.906093093093093
137 0.908091091091091
141 0.911088088088088
145 0.892107107107107
149 0.895104104104104
153 0.897102102102102
157 0.900099099099099
161 0.902097097097097
165 0.904095095095095
169 0.907092092092092
173 0.90909009009009
177 0.911088088088088
181 0.913086086086086
185 0.914085085085085
189 0.916083083083083
193 0.918081081081081
197 0.91908008008008
201 0.921078078078078
205 0.923076076076076
209 0.910089089089089
213 0.911088088088088
217 0.913086086086086
221 0.914085085085085
225 0.916083083083083
229 0.917082082082082
233 0.912087087087087
237 0.914085085085085
241 0.915084084084084
245 0.917082082082082
249 0.918081081081081
253 0.91908008008008
257 0.920079079079079
261 0.922077077077077
265 0.923076076076076
269 0.924075075075075
273 0.925074074074074
277 0.926073073073073
281 0.927072072072072
285 0.928071071071071
289 0.92907007007007
293 0.925074074074074
297 0.926073073073073
301 0.918081081081081
305 0.91908008008008
309 0.920079079079079
313 0.921078078078078
317 0.922077077077077
321 0.918081081081081
325 0.91908008008008
329 0.916083083083083
333 0.917082082082082
337 0.918081081081081
341 0.91908008008008
344 0.916083083083083
348 0.917082082082082
352 0.917082082082082
356 0.918081081081081
360 0.91908008008008
364 0.920079079079079
368 0.921078078078078
372 0.922077077077077
376 0.923076076076076
380 0.923076076076076
384 0.924075075075075
388 0.925074074074074
392 0.926073073073073
396 0.923076076076076
400 0.920079079079079
404 0.921078078078078
408 0.922077077077077
412 0.923076076076076
416 0.923076076076076
420 0.921078078078078
424 0.922077077077077
428 0.922077077077077
432 0.923076076076076
436 0.921078078078078
440 0.918081081081081
444 0.91908008008008
448 0.920079079079079
452 0.921078078078078
456 0.921078078078078
460 0.922077077077077
464 0.923076076076076
468 0.920079079079079
472 0.921078078078078
476 0.922077077077077
480 0.922077077077077
484 0.923076076076076
488 0.924075075075075
492 0.924075075075075
496 0.925074074074074
500 0.925074074074074
504 0.923076076076076
508 0.924075075075075
512 0.925074074074074
516 0.925074074074074
520 0.926073073073073
524 0.926073073073073
528 0.924075075075075
532 0.925074074074074
536 0.926073073073073
540 0.926073073073073
544 0.927072072072072
548 0.927072072072072
552 0.928071071071071
556 0.928071071071071
560 0.92907007007007
564 0.92907007007007
568 0.930069069069069
572 0.930069069069069
576 0.931068068068068
580 0.931068068068068
584 0.932067067067067
588 0.932067067067067
592 0.933066066066066
596 0.933066066066066
600 0.933066066066066
604 0.934065065065065
608 0.932067067067067
612 0.933066066066066
616 0.933066066066066
620 0.933066066066066
624 0.934065065065065
628 0.934065065065065
632 0.933066066066066
636 0.933066066066066
640 0.933066066066066
644 0.934065065065065
648 0.934065065065065
652 0.935064064064064
656 0.935064064064064
660 0.935064064064064
664 0.936063063063063
668 0.936063063063063
672 0.937062062062062
675 0.935064064064064
679 0.935064064064064
683 0.936063063063063
687 0.936063063063063
691 0.936063063063063
695 0.937062062062062
699 0.937062062062062
703 0.938061061061061
707 0.936063063063063
711 0.935064064064064
715 0.935064064064064
719 0.935064064064064
723 0.936063063063063
727 0.936063063063063
731 0.935064064064064
735 0.935064064064064
739 0.935064064064064
743 0.936063063063063
747 0.936063063063063
751 0.936063063063063
755 0.937062062062062
759 0.935064064064064
763 0.936063063063063
767 0.936063063063063
771 0.936063063063063
775 0.937062062062062
779 0.937062062062062
783 0.937062062062062
787 0.938061061061061
791 0.938061061061061
795 0.938061061061061
799 0.93906006006006
803 0.93906006006006
807 0.93906006006006
811 0.93906006006006
815 0.940059059059059
819 0.940059059059059
823 0.940059059059059
827 0.941058058058058
831 0.93906006006006
835 0.940059059059059
839 0.940059059059059
843 0.937062062062062
847 0.938061061061061
851 0.938061061061061
855 0.938061061061061
859 0.938061061061061
863 0.93906006006006
867 0.937062062062062
871 0.938061061061061
875 0.938061061061061
879 0.938061061061061
883 0.93906006006006
887 0.93906006006006
891 0.93906006006006
895 0.93906006006006
899 0.940059059059059
903 0.940059059059059
907 0.93906006006006
911 0.938061061061061
915 0.937062062062062
919 0.937062062062062
923 0.937062062062062
927 0.937062062062062
931 0.938061061061061
935 0.938061061061061
939 0.938061061061061
943 0.93906006006006
947 0.93906006006006
951 0.938061061061061
955 0.938061061061061
959 0.937062062062062
963 0.937062062062062
967 0.937062062062062
971 0.938061061061061
975 0.938061061061061
979 0.938061061061061
983 0.937062062062062
987 0.937062062062062
991 0.938061061061061
995 0.938061061061061
999 0.937062062062062
1003 0.936063063063063
1006 0.936063063063063
1010 0.936063063063063
1014 0.937062062062062
1018 0.937062062062062
1022 0.937062062062062
1026 0.937062062062062
1030 0.938061061061061
1034 0.938061061061061
1038 0.937062062062062
1042 0.937062062062062
1046 0.936063063063063
1050 0.935064064064064
1054 0.936063063063063
1058 0.935064064064064
1062 0.935064064064064
1066 0.935064064064064
1070 0.934065065065065
1074 0.934065065065065
1078 0.935064064064064
1082 0.935064064064064
1086 0.935064064064064
1090 0.935064064064064
1094 0.936063063063063
1098 0.936063063063063
1102 0.935064064064064
1106 0.935064064064064
1110 0.935064064064064
1114 0.936063063063063
1118 0.936063063063063
1122 0.936063063063063
1126 0.936063063063063
1130 0.936063063063063
1134 0.936063063063063
1138 0.936063063063063
1142 0.936063063063063
1146 0.936063063063063
1150 0.937062062062062
1154 0.937062062062062
1158 0.937062062062062
1162 0.937062062062062
1166 0.938061061061061
1170 0.938061061061061
1174 0.938061061061061
1178 0.937062062062062
1182 0.937062062062062
1186 0.938061061061061
1190 0.938061061061061
1194 0.938061061061061
1198 0.938061061061061
1202 0.938061061061061
1206 0.93906006006006
1210 0.93906006006006
1214 0.93906006006006
1218 0.93906006006006
1222 0.93906006006006
1226 0.940059059059059
1230 0.940059059059059
1234 0.93906006006006
1238 0.93906006006006
1242 0.93906006006006
1246 0.93906006006006
1250 0.93906006006006
1254 0.93906006006006
1258 0.938061061061061
1262 0.937062062062062
1266 0.938061061061061
1270 0.938061061061061
1274 0.938061061061061
1278 0.938061061061061
1282 0.938061061061061
1286 0.93906006006006
1290 0.93906006006006
1294 0.93906006006006
1298 0.93906006006006
1302 0.938061061061061
1306 0.93906006006006
1310 0.93906006006006
1314 0.938061061061061
1318 0.938061061061061
1322 0.938061061061061
1326 0.93906006006006
1330 0.93906006006006
1334 0.937062062062062
1337 0.937062062062062
1341 0.938061061061061
1345 0.937062062062062
1349 0.937062062062062
1353 0.937062062062062
1357 0.936063063063063
1361 0.937062062062062
1365 0.937062062062062
1369 0.937062062062062
1373 0.937062062062062
1377 0.937062062062062
1381 0.938061061061061
1385 0.937062062062062
1389 0.937062062062062
1393 0.937062062062062
1397 0.937062062062062
1401 0.938061061061061
1405 0.938061061061061
1409 0.937062062062062
1413 0.937062062062062
1417 0.937062062062062
1421 0.937062062062062
1425 0.937062062062062
1429 0.937062062062062
1433 0.937062062062062
1437 0.937062062062062
1441 0.937062062062062
1445 0.937062062062062
1449 0.937062062062062
1453 0.937062062062062
1457 0.937062062062062
1461 0.937062062062062
1465 0.937062062062062
1469 0.937062062062062
1473 0.937062062062062
1477 0.936063063063063
1481 0.936063063063063
1485 0.936063063063063
1489 0.936063063063063
1493 0.937062062062062
1497 0.937062062062062
1501 0.936063063063063
1505 0.935064064064064
1509 0.935064064064064
1513 0.934065065065065
1517 0.933066066066066
1521 0.933066066066066
1525 0.933066066066066
1529 0.933066066066066
1533 0.932067067067067
1537 0.932067067067067
1541 0.932067067067067
1545 0.933066066066066
1549 0.933066066066066
1553 0.933066066066066
1557 0.932067067067067
1561 0.933066066066066
1565 0.933066066066066
1569 0.933066066066066
1573 0.933066066066066
1577 0.933066066066066
1581 0.933066066066066
1585 0.934065065065065
1589 0.934065065065065
1593 0.934065065065065
1597 0.934065065065065
1601 0.934065065065065
1605 0.934065065065065
1609 0.935064064064064
1613 0.935064064064064
1617 0.935064064064064
1621 0.934065065065065
1625 0.934065065065065
1629 0.935064064064064
1633 0.935064064064064
1637 0.935064064064064
1641 0.935064064064064
1645 0.935064064064064
1649 0.935064064064064
1653 0.936063063063063
1657 0.935064064064064
1661 0.935064064064064
1665 0.935064064064064
1668 0.935064064064064
1672 0.936063063063063
1676 0.936063063063063
1680 0.936063063063063
1684 0.936063063063063
1688 0.936063063063063
1692 0.936063063063063
1696 0.937062062062062
1700 0.937062062062062
1704 0.937062062062062
1708 0.937062062062062
1712 0.936063063063063
1716 0.935064064064064
1720 0.935064064064064
1724 0.936063063063063
1728 0.936063063063063
1732 0.936063063063063
1736 0.936063063063063
1740 0.936063063063063
1744 0.936063063063063
1748 0.936063063063063
1752 0.936063063063063
1756 0.936063063063063
1760 0.936063063063063
1764 0.936063063063063
1768 0.936063063063063
1772 0.937062062062062
1776 0.937062062062062
1780 0.937062062062062
1784 0.937062062062062
1788 0.937062062062062
1792 0.937062062062062
1796 0.937062062062062
1800 0.938061061061061
1804 0.938061061061061
1808 0.938061061061061
1812 0.937062062062062
1816 0.937062062062062
1820 0.938061061061061
1824 0.938061061061061
1828 0.938061061061061
1832 0.938061061061061
1836 0.938061061061061
1840 0.938061061061061
1844 0.938061061061061
1848 0.93906006006006
1852 0.93906006006006
1856 0.93906006006006
1860 0.93906006006006
1864 0.938061061061061
1868 0.93906006006006
1872 0.93906006006006
1876 0.93906006006006
1880 0.93906006006006
1884 0.93906006006006
1888 0.93906006006006
1892 0.93906006006006
1896 0.93906006006006
1900 0.93906006006006
1904 0.93906006006006
1908 0.93906006006006
1912 0.93906006006006
1916 0.93906006006006
1920 0.938061061061061
1924 0.93906006006006
1928 0.93906006006006
1932 0.938061061061061
1936 0.938061061061061
1940 0.938061061061061
1944 0.93906006006006
1948 0.93906006006006
1952 0.93906006006006
1956 0.93906006006006
1960 0.938061061061061
1964 0.93906006006006
1968 0.93906006006006
1972 0.93906006006006
1976 0.93906006006006
1980 0.93906006006006
1984 0.93906006006006
1988 0.93906006006006
1992 0.93906006006006
1996 0.940059059059059
2000 0.940059059059059
};
\addplot [semithick, mediumpurple148103189]
table {%
10 0.999
13 0.999
17 0.999
21 0.999
25 0.999
29 0.999
33 0.999
37 0.999
41 0.999
45 0.999
49 0.999
53 0.999
57 0.995004004004004
61 0.995004004004004
65 0.996003003003003
69 0.996003003003003
73 0.996003003003003
77 0.996003003003003
81 0.996003003003003
85 0.997002002002002
89 0.997002002002002
93 0.997002002002002
97 0.997002002002002
101 0.997002002002002
105 0.997002002002002
109 0.993006006006006
113 0.98901001001001
117 0.990009009009009
121 0.990009009009009
125 0.990009009009009
129 0.991008008008008
133 0.991008008008008
137 0.991008008008008
141 0.991008008008008
145 0.985014014014014
149 0.985014014014014
153 0.986013013013013
157 0.986013013013013
161 0.986013013013013
165 0.987012012012012
169 0.987012012012012
173 0.987012012012012
177 0.988011011011011
181 0.988011011011011
185 0.988011011011011
189 0.988011011011011
193 0.98901001001001
197 0.98901001001001
201 0.98901001001001
205 0.98901001001001
209 0.984015015015015
213 0.985014014014014
217 0.985014014014014
221 0.985014014014014
225 0.985014014014014
229 0.986013013013013
233 0.984015015015015
237 0.984015015015015
241 0.984015015015015
245 0.984015015015015
249 0.985014014014014
253 0.985014014014014
257 0.985014014014014
261 0.985014014014014
265 0.986013013013013
269 0.986013013013013
273 0.986013013013013
277 0.986013013013013
281 0.986013013013013
285 0.987012012012012
289 0.987012012012012
293 0.985014014014014
297 0.985014014014014
301 0.981018018018018
305 0.982017017017017
309 0.982017017017017
313 0.982017017017017
317 0.982017017017017
321 0.981018018018018
325 0.981018018018018
329 0.97902002002002
333 0.97902002002002
337 0.980019019019019
341 0.980019019019019
344 0.978021021021021
348 0.978021021021021
352 0.97902002002002
356 0.97902002002002
360 0.97902002002002
364 0.97902002002002
368 0.980019019019019
372 0.980019019019019
376 0.980019019019019
380 0.980019019019019
384 0.980019019019019
388 0.981018018018018
392 0.981018018018018
396 0.97902002002002
400 0.978021021021021
404 0.978021021021021
408 0.978021021021021
412 0.97902002002002
416 0.97902002002002
420 0.977022022022022
424 0.978021021021021
428 0.978021021021021
432 0.978021021021021
436 0.977022022022022
440 0.975024024024024
444 0.976023023023023
448 0.976023023023023
452 0.976023023023023
456 0.976023023023023
460 0.976023023023023
464 0.977022022022022
468 0.975024024024024
472 0.976023023023023
476 0.976023023023023
480 0.976023023023023
484 0.976023023023023
488 0.976023023023023
492 0.977022022022022
496 0.977022022022022
500 0.977022022022022
504 0.976023023023023
508 0.976023023023023
512 0.976023023023023
516 0.976023023023023
520 0.976023023023023
524 0.977022022022022
528 0.976023023023023
532 0.976023023023023
536 0.976023023023023
540 0.976023023023023
544 0.976023023023023
548 0.976023023023023
552 0.977022022022022
556 0.977022022022022
560 0.977022022022022
564 0.977022022022022
568 0.977022022022022
572 0.977022022022022
576 0.978021021021021
580 0.978021021021021
584 0.978021021021021
588 0.978021021021021
592 0.978021021021021
596 0.978021021021021
600 0.978021021021021
604 0.97902002002002
608 0.978021021021021
612 0.978021021021021
616 0.978021021021021
620 0.978021021021021
624 0.978021021021021
628 0.978021021021021
632 0.977022022022022
636 0.977022022022022
640 0.978021021021021
644 0.978021021021021
648 0.978021021021021
652 0.978021021021021
656 0.978021021021021
660 0.978021021021021
664 0.978021021021021
668 0.978021021021021
672 0.97902002002002
675 0.978021021021021
679 0.978021021021021
683 0.978021021021021
687 0.978021021021021
691 0.978021021021021
695 0.978021021021021
699 0.978021021021021
703 0.97902002002002
707 0.978021021021021
711 0.977022022022022
715 0.977022022022022
719 0.977022022022022
723 0.977022022022022
727 0.977022022022022
731 0.976023023023023
735 0.977022022022022
739 0.977022022022022
743 0.977022022022022
747 0.977022022022022
751 0.977022022022022
755 0.977022022022022
759 0.976023023023023
763 0.976023023023023
767 0.977022022022022
771 0.977022022022022
775 0.977022022022022
779 0.977022022022022
783 0.977022022022022
787 0.977022022022022
791 0.977022022022022
795 0.977022022022022
799 0.977022022022022
803 0.978021021021021
807 0.978021021021021
811 0.978021021021021
815 0.978021021021021
819 0.978021021021021
823 0.978021021021021
827 0.978021021021021
831 0.977022022022022
835 0.978021021021021
839 0.978021021021021
843 0.976023023023023
847 0.976023023023023
851 0.976023023023023
855 0.976023023023023
859 0.976023023023023
863 0.977022022022022
867 0.976023023023023
871 0.976023023023023
875 0.976023023023023
879 0.976023023023023
883 0.976023023023023
887 0.976023023023023
891 0.976023023023023
895 0.977022022022022
899 0.977022022022022
903 0.977022022022022
907 0.976023023023023
911 0.975024024024024
915 0.975024024024024
919 0.975024024024024
923 0.975024024024024
927 0.975024024024024
931 0.975024024024024
935 0.975024024024024
939 0.975024024024024
943 0.975024024024024
947 0.975024024024024
951 0.975024024024024
955 0.975024024024024
959 0.974025025025025
963 0.974025025025025
967 0.974025025025025
971 0.975024024024024
975 0.975024024024024
979 0.975024024024024
983 0.974025025025025
987 0.974025025025025
991 0.974025025025025
995 0.974025025025025
999 0.974025025025025
1003 0.973026026026026
1006 0.973026026026026
1010 0.973026026026026
1014 0.973026026026026
1018 0.973026026026026
1022 0.974025025025025
1026 0.974025025025025
1030 0.974025025025025
1034 0.974025025025025
1038 0.973026026026026
1042 0.973026026026026
1046 0.973026026026026
1050 0.972027027027027
1054 0.972027027027027
1058 0.971028028028028
1062 0.972027027027027
1066 0.972027027027027
1070 0.971028028028028
1074 0.971028028028028
1078 0.971028028028028
1082 0.971028028028028
1086 0.972027027027027
1090 0.972027027027027
1094 0.972027027027027
1098 0.972027027027027
1102 0.971028028028028
1106 0.971028028028028
1110 0.971028028028028
1114 0.972027027027027
1118 0.972027027027027
1122 0.972027027027027
1126 0.972027027027027
1130 0.971028028028028
1134 0.971028028028028
1138 0.971028028028028
1142 0.972027027027027
1146 0.972027027027027
1150 0.972027027027027
1154 0.972027027027027
1158 0.972027027027027
1162 0.972027027027027
1166 0.972027027027027
1170 0.972027027027027
1174 0.972027027027027
1178 0.972027027027027
1182 0.972027027027027
1186 0.972027027027027
1190 0.972027027027027
1194 0.972027027027027
1198 0.972027027027027
1202 0.972027027027027
1206 0.972027027027027
1210 0.972027027027027
1214 0.973026026026026
1218 0.973026026026026
1222 0.973026026026026
1226 0.973026026026026
1230 0.973026026026026
1234 0.972027027027027
1238 0.972027027027027
1242 0.973026026026026
1246 0.972027027027027
1250 0.972027027027027
1254 0.972027027027027
1258 0.972027027027027
1262 0.971028028028028
1266 0.971028028028028
1270 0.971028028028028
1274 0.971028028028028
1278 0.971028028028028
1282 0.972027027027027
1286 0.972027027027027
1290 0.972027027027027
1294 0.972027027027027
1298 0.972027027027027
1302 0.971028028028028
1306 0.971028028028028
1310 0.972027027027027
1314 0.971028028028028
1318 0.971028028028028
1322 0.971028028028028
1326 0.971028028028028
1330 0.971028028028028
1334 0.970029029029029
1337 0.970029029029029
1341 0.970029029029029
1345 0.970029029029029
1349 0.970029029029029
1353 0.970029029029029
1357 0.970029029029029
1361 0.970029029029029
1365 0.970029029029029
1369 0.970029029029029
1373 0.970029029029029
1377 0.970029029029029
1381 0.970029029029029
1385 0.970029029029029
1389 0.970029029029029
1393 0.970029029029029
1397 0.970029029029029
1401 0.970029029029029
1405 0.970029029029029
1409 0.970029029029029
1413 0.970029029029029
1417 0.96903003003003
1421 0.96903003003003
1425 0.96903003003003
1429 0.96903003003003
1433 0.96903003003003
1437 0.970029029029029
1441 0.96903003003003
1445 0.96903003003003
1449 0.96903003003003
1453 0.96903003003003
1457 0.96903003003003
1461 0.96903003003003
1465 0.96903003003003
1469 0.96903003003003
1473 0.96903003003003
1477 0.968031031031031
1481 0.968031031031031
1485 0.968031031031031
1489 0.968031031031031
1493 0.96903003003003
1497 0.96903003003003
1501 0.968031031031031
1505 0.967032032032032
1509 0.967032032032032
1513 0.966033033033033
1517 0.966033033033033
1521 0.966033033033033
1525 0.965034034034034
1529 0.966033033033033
1533 0.965034034034034
1537 0.965034034034034
1541 0.965034034034034
1545 0.965034034034034
1549 0.965034034034034
1553 0.966033033033033
1557 0.965034034034034
1561 0.965034034034034
1565 0.965034034034034
1569 0.965034034034034
1573 0.965034034034034
1577 0.966033033033033
1581 0.966033033033033
1585 0.966033033033033
1589 0.966033033033033
1593 0.966033033033033
1597 0.966033033033033
1601 0.966033033033033
1605 0.966033033033033
1609 0.966033033033033
1613 0.966033033033033
1617 0.966033033033033
1621 0.966033033033033
1625 0.966033033033033
1629 0.966033033033033
1633 0.966033033033033
1637 0.966033033033033
1641 0.966033033033033
1645 0.966033033033033
1649 0.967032032032032
1653 0.967032032032032
1657 0.966033033033033
1661 0.966033033033033
1665 0.966033033033033
1668 0.966033033033033
1672 0.967032032032032
1676 0.967032032032032
1680 0.967032032032032
1684 0.967032032032032
1688 0.967032032032032
1692 0.967032032032032
1696 0.967032032032032
1700 0.967032032032032
1704 0.967032032032032
1708 0.967032032032032
1712 0.966033033033033
1716 0.966033033033033
1720 0.966033033033033
1724 0.966033033033033
1728 0.966033033033033
1732 0.966033033033033
1736 0.966033033033033
1740 0.966033033033033
1744 0.966033033033033
1748 0.966033033033033
1752 0.966033033033033
1756 0.966033033033033
1760 0.966033033033033
1764 0.966033033033033
1768 0.966033033033033
1772 0.967032032032032
1776 0.967032032032032
1780 0.967032032032032
1784 0.967032032032032
1788 0.967032032032032
1792 0.967032032032032
1796 0.967032032032032
1800 0.967032032032032
1804 0.967032032032032
1808 0.967032032032032
1812 0.967032032032032
1816 0.967032032032032
1820 0.967032032032032
1824 0.967032032032032
1828 0.967032032032032
1832 0.967032032032032
1836 0.967032032032032
1840 0.967032032032032
1844 0.967032032032032
1848 0.967032032032032
1852 0.968031031031031
1856 0.968031031031031
1860 0.968031031031031
1864 0.967032032032032
1868 0.967032032032032
1872 0.967032032032032
1876 0.967032032032032
1880 0.968031031031031
1884 0.968031031031031
1888 0.968031031031031
1892 0.967032032032032
1896 0.967032032032032
1900 0.967032032032032
1904 0.967032032032032
1908 0.967032032032032
1912 0.967032032032032
1916 0.967032032032032
1920 0.967032032032032
1924 0.967032032032032
1928 0.967032032032032
1932 0.967032032032032
1936 0.967032032032032
1940 0.967032032032032
1944 0.967032032032032
1948 0.967032032032032
1952 0.967032032032032
1956 0.967032032032032
1960 0.967032032032032
1964 0.967032032032032
1968 0.967032032032032
1972 0.967032032032032
1976 0.967032032032032
1980 0.967032032032032
1984 0.967032032032032
1988 0.967032032032032
1992 0.967032032032032
1996 0.967032032032032
2000 0.967032032032032
};
\addlegendentry{Betting}
\addplot [semithick, steelblue31119180, opacity=0.15, forget plot]
table {%
10 0.95
13 0.95
17 0.95
21 0.95
25 0.95
29 0.95
33 0.95
37 0.95
41 0.95
45 0.95
49 0.95
53 0.95
57 0.95
61 0.95
65 0.95
69 0.95
73 0.95
77 0.95
81 0.95
85 0.95
89 0.95
93 0.95
97 0.95
101 0.95
105 0.95
109 0.95
113 0.95
117 0.95
121 0.95
125 0.95
129 0.95
133 0.95
137 0.95
141 0.95
145 0.95
149 0.95
153 0.95
157 0.95
161 0.95
165 0.95
169 0.95
173 0.95
177 0.95
181 0.95
185 0.95
189 0.95
193 0.95
197 0.95
201 0.95
205 0.95
209 0.95
213 0.95
217 0.95
221 0.95
225 0.95
229 0.95
233 0.95
237 0.95
241 0.95
245 0.95
249 0.95
253 0.95
257 0.95
261 0.95
265 0.95
269 0.95
273 0.95
277 0.95
281 0.95
285 0.95
289 0.95
293 0.95
297 0.95
301 0.95
305 0.95
309 0.95
313 0.95
317 0.95
321 0.95
325 0.95
329 0.95
333 0.95
337 0.95
341 0.95
344 0.95
348 0.95
352 0.95
356 0.95
360 0.95
364 0.95
368 0.95
372 0.95
376 0.95
380 0.95
384 0.95
388 0.95
392 0.95
396 0.95
400 0.95
404 0.95
408 0.95
412 0.95
416 0.95
420 0.95
424 0.95
428 0.95
432 0.95
436 0.95
440 0.95
444 0.95
448 0.95
452 0.95
456 0.95
460 0.95
464 0.95
468 0.95
472 0.95
476 0.95
480 0.95
484 0.95
488 0.95
492 0.95
496 0.95
500 0.95
504 0.95
508 0.95
512 0.95
516 0.95
520 0.95
524 0.95
528 0.95
532 0.95
536 0.95
540 0.95
544 0.95
548 0.95
552 0.95
556 0.95
560 0.95
564 0.95
568 0.95
572 0.95
576 0.95
580 0.95
584 0.95
588 0.95
592 0.95
596 0.95
600 0.95
604 0.95
608 0.95
612 0.95
616 0.95
620 0.95
624 0.95
628 0.95
632 0.95
636 0.95
640 0.95
644 0.95
648 0.95
652 0.95
656 0.95
660 0.95
664 0.95
668 0.95
672 0.95
675 0.95
679 0.95
683 0.95
687 0.95
691 0.95
695 0.95
699 0.95
703 0.95
707 0.95
711 0.95
715 0.95
719 0.95
723 0.95
727 0.95
731 0.95
735 0.95
739 0.95
743 0.95
747 0.95
751 0.95
755 0.95
759 0.95
763 0.95
767 0.95
771 0.95
775 0.95
779 0.95
783 0.95
787 0.95
791 0.95
795 0.95
799 0.95
803 0.95
807 0.95
811 0.95
815 0.95
819 0.95
823 0.95
827 0.95
831 0.95
835 0.95
839 0.95
843 0.95
847 0.95
851 0.95
855 0.95
859 0.95
863 0.95
867 0.95
871 0.95
875 0.95
879 0.95
883 0.95
887 0.95
891 0.95
895 0.95
899 0.95
903 0.95
907 0.95
911 0.95
915 0.95
919 0.95
923 0.95
927 0.95
931 0.95
935 0.95
939 0.95
943 0.95
947 0.95
951 0.95
955 0.95
959 0.95
963 0.95
967 0.95
971 0.95
975 0.95
979 0.95
983 0.95
987 0.95
991 0.95
995 0.95
999 0.95
1003 0.95
1006 0.95
1010 0.95
1014 0.95
1018 0.95
1022 0.95
1026 0.95
1030 0.95
1034 0.95
1038 0.95
1042 0.95
1046 0.95
1050 0.95
1054 0.95
1058 0.95
1062 0.95
1066 0.95
1070 0.95
1074 0.95
1078 0.95
1082 0.95
1086 0.95
1090 0.95
1094 0.95
1098 0.95
1102 0.95
1106 0.95
1110 0.95
1114 0.95
1118 0.95
1122 0.95
1126 0.95
1130 0.95
1134 0.95
1138 0.95
1142 0.95
1146 0.95
1150 0.95
1154 0.95
1158 0.95
1162 0.95
1166 0.95
1170 0.95
1174 0.95
1178 0.95
1182 0.95
1186 0.95
1190 0.95
1194 0.95
1198 0.95
1202 0.95
1206 0.95
1210 0.95
1214 0.95
1218 0.95
1222 0.95
1226 0.95
1230 0.95
1234 0.95
1238 0.95
1242 0.95
1246 0.95
1250 0.95
1254 0.95
1258 0.95
1262 0.95
1266 0.95
1270 0.95
1274 0.95
1278 0.95
1282 0.95
1286 0.95
1290 0.95
1294 0.95
1298 0.95
1302 0.95
1306 0.95
1310 0.95
1314 0.95
1318 0.95
1322 0.95
1326 0.95
1330 0.95
1334 0.95
1337 0.95
1341 0.95
1345 0.95
1349 0.95
1353 0.95
1357 0.95
1361 0.95
1365 0.95
1369 0.95
1373 0.95
1377 0.95
1381 0.95
1385 0.95
1389 0.95
1393 0.95
1397 0.95
1401 0.95
1405 0.95
1409 0.95
1413 0.95
1417 0.95
1421 0.95
1425 0.95
1429 0.95
1433 0.95
1437 0.95
1441 0.95
1445 0.95
1449 0.95
1453 0.95
1457 0.95
1461 0.95
1465 0.95
1469 0.95
1473 0.95
1477 0.95
1481 0.95
1485 0.95
1489 0.95
1493 0.95
1497 0.95
1501 0.95
1505 0.95
1509 0.95
1513 0.95
1517 0.95
1521 0.95
1525 0.95
1529 0.95
1533 0.95
1537 0.95
1541 0.95
1545 0.95
1549 0.95
1553 0.95
1557 0.95
1561 0.95
1565 0.95
1569 0.95
1573 0.95
1577 0.95
1581 0.95
1585 0.95
1589 0.95
1593 0.95
1597 0.95
1601 0.95
1605 0.95
1609 0.95
1613 0.95
1617 0.95
1621 0.95
1625 0.95
1629 0.95
1633 0.95
1637 0.95
1641 0.95
1645 0.95
1649 0.95
1653 0.95
1657 0.95
1661 0.95
1665 0.95
1668 0.95
1672 0.95
1676 0.95
1680 0.95
1684 0.95
1688 0.95
1692 0.95
1696 0.95
1700 0.95
1704 0.95
1708 0.95
1712 0.95
1716 0.95
1720 0.95
1724 0.95
1728 0.95
1732 0.95
1736 0.95
1740 0.95
1744 0.95
1748 0.95
1752 0.95
1756 0.95
1760 0.95
1764 0.95
1768 0.95
1772 0.95
1776 0.95
1780 0.95
1784 0.95
1788 0.95
1792 0.95
1796 0.95
1800 0.95
1804 0.95
1808 0.95
1812 0.95
1816 0.95
1820 0.95
1824 0.95
1828 0.95
1832 0.95
1836 0.95
1840 0.95
1844 0.95
1848 0.95
1852 0.95
1856 0.95
1860 0.95
1864 0.95
1868 0.95
1872 0.95
1876 0.95
1880 0.95
1884 0.95
1888 0.95
1892 0.95
1896 0.95
1900 0.95
1904 0.95
1908 0.95
1912 0.95
1916 0.95
1920 0.95
1924 0.95
1928 0.95
1932 0.95
1936 0.95
1940 0.95
1944 0.95
1948 0.95
1952 0.95
1956 0.95
1960 0.95
1964 0.95
1968 0.95
1972 0.95
1976 0.95
1980 0.95
1984 0.95
1988 0.95
1992 0.95
1996 0.95
2000 0.95
};
\legend{}; 
\end{axis}

\end{tikzpicture}

